The Silicon and Calcium High-Velocity Features in Type Ia Supernovae from Early to Maximum Phases

The high-velocity features (HVFs) in optical spectra of type Ia supernovae (SNe Ia) are examined with a large sample including very early-time spectra (e.g., t < -7 days). Multiple Gaussian fits are applied to examine the HVFs and their evolutions, using constraints on expansion velocities for the same species (i.e., SiII 5972 and SiII 6355). We find that strong HVFs tend to appear in SNe Ia with smaller decline rates (e.g., dm15(B)<1.4 mag), clarifying that the finding by Childress et al. (2014) for the Ca-HVFs in near-maximum-light spectra applies both to the Si-HVFs and Ca-HVFs in the earlier phase. The Si-HVFs seem to be more common in fast-expanding SNe Ia, which is different from the earlier result that the Ca-HVFs are associated with SNe Ia having slower SiII 6355 velocities at maximum light (i.e., Vsi). This difference can be due to that the HVFs in fast-expanding SNe Ia usually disappear more rapidly and are easily blended with the photospheric components when approaching the maximum light. Moreover, SNe Ia with both stronger HVFs at early phases and larger Vsi are found to have noticeably redder B-V colors and occur preferentially in the inner regions of their host galaxies, while those with stronger HVFs but smaller Vsi show opposite tendencies, suggesting that these two subclasses have different explosion environments and their HVFs may have different origins. We further examine the relationships between the absorption features of SiII 6355 and CaII IR lines, and find that their photospheric components are well correlated in velocity and strength but the corresponding HVFs show larger scatter. These results cannot be explained with ionization and/or thermal processes alone, and different mechanisms are required for the creation of HVF-forming region in SNe Ia.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccccccc}
\centering\tabletypesize{\scriptsize}\setlength{\tabcolsep}{0.02in}  %\rotate{}
\tablecaption{Photometric and Spectroscopic Parameters of Type Ia
Supernovae \label{T_par}} \tablewidth{0pt} \tablehead{
 \colhead{SN}
&\colhead{Subclass\tablenotemark{a}}
&\colhead{$\Delta$m$_{15}$(B)\tablenotemark{b}} &\colhead{B$_{max}$$-$V$_{max}$\tablenotemark{c}} &\colhead{$V_{CMB}$\tablenotemark{d}}
&\colhead{Galaxy}\tablenotemark{e}
&\colhead{$r_{SN}$\tablenotemark{f}}
&\colhead{M$_{K}$(gal)\tablenotemark{g}}
&\colhead{HVF\tablenotemark{h}}
&\colhead{R$^{Si}_{HVF}$\tablenotemark{i}}
&\colhead{R$^{Ca}_{HVF}$\tablenotemark{j}}
&\colhead{R$^{Ca}_{HVF}$\tablenotemark{k}}
&\colhead{Ref.\tablenotemark{l}}
\\
 \colhead{} &\colhead{} &\colhead{(mag)} &\colhead{(mag)} &\colhead{(km s$^{-1}$)} &\colhead{type} &\colhead{} &\colhead{(mag)} &\colhead{type}
&\colhead{($-$8d)} &\colhead{($-$8d)} &\colhead{(0d)} &\colhead{} }

\startdata
1984A & HV & 1.22(10) & 0.16(08) & 64 & Sa(1.1) & 0.28 & -23.45(44) & Strong & 0.36 & \nodata & \nodata & 1 \\
1989B & N & 1.06(13) & 0.32(10) & 1075 & Sb(3.0) & 0.21 & -24.03(45) & Weak & 0.09 & \nodata & 0.41 & A;B;2 \\
1989M & N & 1.10(20) & \nodata & 1843 & Sb(3.0) & 0.28 & -24.97(31) & \nodata & \nodata & \nodata & 0.19 & B;3 \\
1990N & N & 0.95(05) & 0.01(06) & 1338 & Sbc(3.5) & 0.74 & -22.95(26) & Strong & 0.25 & \nodata & \nodata & A;B;4 \\
1991M & HV & 1.51(10) & \nodata & 2266 & Sc(5.2) & 0.98 & -22.23(51) & Weak & 0.00 & 1.26 & 0.17 & A;B;5 \\
1991T & 91T & 0.94(03) & 0.17(03) & 2079 & Sb(4.0) & 0.28 & -22.01(13) & Weak & 0.03 & 1.71 & \nodata & A;B;4 \\
1994D & N & 1.32(05) & -0.08(04) & 953 & S0(-1.9) & 0.05 & -24.39(41) & IB & 0.17 & 0.78 & 0.32 & A;B;6 \\
1994S & N & 0.97(04) & -0.03(06) & 4831 & Sab(2.0) & 0.38 & -24.05(14) & \nodata & \nodata & \nodata & 0.13 & A;B;7 \\
1996X & N & 1.28(03) & -0.03(04) & 2383 & E(-5.0) & 0.46 & -24.65(52) & \nodata & \nodata & \nodata & 0.13 & A;B;7 \\
1996ai & N & 1.03(08) & 1.69(05) & 1174 & Sb(4.0) & 0.15 & -25.10(57) & \nodata & \nodata & \nodata & 0.41 & A;B;7 \\
1997Y & N & 1.19(05) & -0.05(03) & 4915 & SBb(3.0) & 0.12 & -23.59(14) & \nodata & \nodata & \nodata & 0.30 & A;B;8 \\
1997bq & HV & 1.11(05) & 0.17(05) & 2861 & Sbc(4.0) & 0.73 & -25.78(35) & IB & 0.16 & 3.61 & \nodata & A;8 \\
1997do & HV & 1.02(05) & 0.05(03) & 3140 & SBb(4.0) & 0.11 & -22.53(22) & Strong & 0.23 & \nodata & \nodata & A;B;8 \\
1997dt & N & 1.09(15) & 0.50(10) & 1828 & Sc(4.0) & 0.14 & -23.02(51) & Weak & 0.08 & \nodata & \nodata & A;8; \\
1998aq & N & 1.07(04) & -0.12(03) & 1279 & Sb(3.0) & 0.30 & -22.83(24) & Weak & 0.00 & \nodata & \nodata & A;B;7 \\
1998dh & HV & 1.21(06) & 0.06(03) & 2318 & Sc(4.0) & 0.58 & -24.20(26) & Weak & 0.00 & \nodata & \nodata & A;B;8;9 \\
1998dk & HV & 1.07(10) & 0.19(10) & 3609 & Sc(4.7) & 0.12 & -22.52(20) & Strong & 0.24 & 2.77 & 0.17 & A;B;8 \\
1998dm & N & 0.88(05) & 0.30(04) & 1659 & SBc(5.1) & 0.48 & -21.60(31) & IB & 0.11 & 1.03 & \nodata & A;B;8;9 \\
1998ef & HV & 1.26(04) & -0.01(03) & 5019 & SBb(2.9) & 0.14 & -23.87(14) & Weak & 0.06 & 0.90 & \nodata & A;B;8;9 \\
1998es & 91T & 0.82(03) & 0.12(03) & 2868 & S0/a(-1.5) & 0.33 & -22.84(38) & Weak & 0.09 & \nodata & 1.03 & A;B;8;9 \\
1999aa & 99aa & 0.83(03) & -0.04(03) & 4572 & Sc(4.9) & 0.51 & -24.41(15) & Weak & 0.06 & \nodata & 0.87 & A;B;8;9 \\
1999ac & 91T & 1.19(03) & 0.01(04) & 2944 & Sc(6.0) & 0.81 & -22.71(38) & \nodata & \nodata & \nodata & 0.72 & A;B;8;9 \\
1999by & 91bg & 1.90(03) & 0.49(04) & 809 & Sb(3.0) & 0.54 & -24.68(23) & \nodata & \nodata & \nodata & 0.30 & A;B;8;9 \\
1999cl & HV & 1.23(05) & 1.12(05) & 2605 & Sb(3.0) & 0.25 & -25.04(55) & Strong & 0.56 & \nodata & \nodata & A;B;8;9 \\
1999dk & HV & 1.16(05) & 0.03(04) & 4181 & Sc(5.0) & 0.79 & -22.71(17) & IB & 0.16 & 0.94 & \nodata & B;9 \\
1999dq & 91T & 0.88(05) & 0.10(07) & 4060 & Sbc(4.1) & 0.17 & -24.74(16) & Weak & 0.07 & \nodata & \nodata & A;8;9 \\
1999ee & N & 0.93(03) & 0.26(03) & 3163 & Sbc(4.0) & 0.17 & -24.65(21) & Strong & 0.93 & 3.65 & 1.62 & A;B;10 \\
1999gd & N & 1.26(06) & 0.41(10) & 5789 & Pec & 0.26 & -24.17(12) & \nodata & \nodata & \nodata & 0.32 & A;B;8 \\
2000E & N & 0.96(05) & 0.06(05) & 1266 & Sb(3.9) & 0.29 & -24.69(39) & IB & 0.13 & \nodata & \nodata & A;B;11 \\
2000cn & N & 1.68(06) & 0.11(06) & 6958 & Scd(6.0) & 0.22 & -24.88(11) & Weak & 0.00 & \nodata & \nodata & A;B;5;8;9\\
2000cp & N & 1.33(15) & 0.42(14) & 10341 & Sbc(4.0) & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & A;B;9 \\
2000cx & pec & 0.94(05) & 0.08(04) & 2092 & S0/Sa(-1.2) & 1.22 & -24.96(35) & \nodata & \nodata & \nodata & 0.94 & A;B;9\\
2000dg & N & \nodata & \nodata & 11178 & Sbc(3.9) & 0.27 & -24.85(10) & \nodata & \nodata & \nodata & 0.26 & A;B;\nodata \\
2000dk & N & 1.67(05) & -0.05(04) & 4932 & E(-5.0) & 0.68 & \nodata & \nodata & \nodata & \nodata & 0.30 & A;B;3;8;9\\
2000dm & N & 1.60(05) & -0.09(03) & 4403 & Sab(2.0) & 0.16 & \nodata & \nodata & \nodata & \nodata & 0.22 & A;B;3;9 \\
2000dn & N & 1.11(03) & 0.09(03) & 9248 & S0/a(-0.8) & 0.91 & -24.79(09) & Weak & 0.02 & \nodata & 0.44 & A;B;3;9 \\
2000dx & HV & \nodata & \nodata & 8852 & Sb(2.6) & 0.34 & -22.04(23) & IB & 0.19 & \nodata & \nodata & B;\nodata \\
2000fa & HV & 0.98(03) & 0.09(03) & 6533 & Irr(9.8) & 0.29 & -23.47(14) & Strong & 0.23 & 2.66 & \nodata & A;B;8;9 \\
2001V & 91T & 0.97(03) & -0.05(03) & 4810 & Sb(3.0) & 0.79 & -25.15(14) & Weak & 0.02 & \nodata & \nodata & A;B;9;12\\
2001bf & N & 0.94(03) & -0.03(03) & 4556 & S0(-1.8) & 0.64 & -23.47(15) & \nodata & \nodata & \nodata & 0.20 & A;B;9;12 \\
2001br & HV & 1.35(06) & 0.09(04) & 6057 & Sa(1.0) & 0.10 & -23.59(11) & \nodata & \nodata & \nodata & 0.16 & A;B;9 \\
2001cp & N & 0.92(04) & -0.03(03) & 6713 & Sbc(4.0) & 1.41 & -24.76(10) & \nodata & \nodata & \nodata & 0.37 & A;B;9;12 \\
2001da & N & 1.25(05) & 0.16(04) & 4790 & Sa(2.0) & 0.33 & -23.69(15) & \nodata & \nodata & \nodata & 0.91 & A;B;9;12 \\
2001eh & 91T & 0.81(03) & -0.04(03) & 10852 & Sb(3.0) & 1.17 & -25.35(09) & \nodata & \nodata & \nodata & 0.54 & A;B;9;12\\
2001el & N & 1.14(03) & 0.03(03) & 1102 & Sc(5.9) & 0.10 & -23.52(28) & Strong & 0.43 & 3.19 & \nodata & 13;14 \\
2001ep & N & 1.36(03) & 0.03(05) & 3916 & Sb(3.0) & 0.54 & -23.13(17) & Weak & 0.00 & \nodata & 0.65 & A;B;9;12 \\
2001ex & 91bg & 1.80(15) & 0.29(05) & 7962 & Sb(3.0) & 0.16 & -24.01(11) & \nodata & \nodata & \nodata & 0.29 & A;B;9 \\
2001fe & N & 1.03(03) & -0.04(05) & 4344 & Sa(1.0) & 0.40 & -23.42(16) & \nodata & \nodata & \nodata & 0.13 & A;B;12 \\
2001gc & HV & 0.85(15) & 0.33(10) & 5790 & Sc(5.2) & 0.16 & -25.21(12) & Strong & 0.28 & \nodata & \nodata & A;12 \\
2002av & N & \nodata & \nodata & 14763 & S(4.5) & \nodata & -25.40(08) & \nodata & \nodata & \nodata & 0.34 & A;B;\nodata \\
2002aw & N & 1.11(08) & 0.03(04) & 7850 & Sb(3.0) & 0.08 & -23.81(10) & \nodata & \nodata & \nodata & 0.31 & A;B;9 \\
2002bo & HV & 1.15(05) & 0.39(05) & 1587 & Sa(1.0) & 0.17 & -24.49(27) & IB & 0.15 & 2.93 & 0.23 & A;B;9;12 \\
2002cd & HV & 1.02(05) & 0.57(06) & 2919 & Sbc(4.0) & 0.30 & -24.00(23) & Weak & 0.00 & \nodata & 0.00 & A;B;9;12 \\
2002cr & N & 1.23(04) & -0.06(05) & 3112 & Sc(6.0) & 0.98 & -22.85(22) & Weak & 0.04 & \nodata & \nodata & A;B;9;12 \\
2002cs & HV & 0.85(04) & 0.06(03) & 4592 & E(-4.8) & 0.51 & -24.91(14) & IB & 0.16 & 0.15 & \nodata & A;B;9 \\
2002db & N & \nodata & \nodata & 10979 & S0/Sa(0.0) & 0.38 & -24.49(09) & \nodata & \nodata & \nodata & 0.36 & A;B;\nodata \\
2002dj & HV & 1.09(05) & 0.11(05) & 3131 & E(-4.6) & 0.09 & -25.55(21) & Weak & 0.06 & 0.99 & \nodata & A;B;9;12 \\
2002dk & 91bg & \nodata & \nodata & 5443 & Sab(2.0) & 1.23 & -25.10(12) & \nodata & \nodata & \nodata & 1.22 & A;B;\nodata \\
2002dl & N & 1.81(03) & 0.11(03) & 4547 & Sbc(4.1) & 0.20 & -23.94(15) & Weak & 0.00 & \nodata & \nodata & A;9 \\
2002eb & N & 0.99(03) & -0.09(03) & 7910 & Sbc(3.9) & 1.04 & -23.83(11) & \nodata & \nodata & \nodata & 0.79 & B;9 \\
2002er & N & 1.28(04) & 0.11(04) & 2564 & Sa(1.1) & 0.34 & -22.02(64) & Weak & 0.00 & \nodata & 0.59 & A;B;9 \\
2002es & pec & 1.32(04) & 0.33(04) & 8367 & S0(-2.0) & 0.94 & \nodata & \nodata & \nodata & \nodata & 0.47 & A;B;9;12 \\
2002fb & 91bg & 1.93(04) & 0.49(04) & 4418 & E(-4.8) & 0.54 & -24.89(15) & \nodata & \nodata & \nodata & 0.26 & A;B;9;12 \\
2002ha & N & 1.34(05) & -0.09(04) & 3913 & Sa(1.8) & 0.37 & -24.99(17) & \nodata & \nodata & \nodata & 0.24 & A;B;9;12 \\
2002he & HV & 1.42(03) & 0.05(03) & 7447 & E(-4.9) & 1.03 & -24.96(09) & Weak & 0.02 & \nodata & 0.17 & A;B;9;12\\
2002hv & \nodata & \nodata & \nodata & 7269 & S0(-2.0) & 0.71 & -24.90(10) & \nodata & \nodata & \nodata & 0.63 & A;B;\nodata \\
2003U & N & 1.41(07) & 0.01(03) & 8449 & Sc(5.9) & 0.49 & -24.51(11) & Weak & 0.01 & \nodata & \nodata & A;B;12 \\
2003W & HV & 1.14(04) & 0.15(04) & 6334 & Sc(5.4) & 0.09 & -24.51(11) & Strong & 0.88 & \nodata & \nodata & A;B;9;12 \\
2003cg & N & 1.24(05) & 1.23(05) & 1591 & Sa(1.1) & 0.11 & -24.60(97) & Weak & 0.02 & 0.32 & 0.23 & A;9;12 \\
2003cq & N & 1.26(05) & 0.07(07) & 10117 & Sb(4.0) & 0.68 & -25.80(09) & \nodata & \nodata & \nodata & 0.31 & A;B;9;12 \\
2003du & N & 0.96(03) & -0.10(03) & 1994 & Sd(8.0) & 0.48 & \nodata & IB & 0.15 & 1.97 & 0.45 & A;B;9;12 \\
2003ek & N & \nodata & \nodata & 10766 & Sc(5.4) & 0.24 & -23.83(10) & Weak & 0.00 & \nodata & \nodata & A;B;\nodata \\
2003fa & 91T & 0.85(05) & -0.01(04) & 12040 & Sb(3.2) & \nodata & -24.79(09) & IB & 0.13 & \nodata & \nodata & A;B;9;12 \\
2003he & N & 0.99(03) & 0.01(03) & 7287 & SBbc(4.0) & 0.18 & -23.72(11) & \nodata & \nodata & \nodata & 0.57 & B;9 \\
2003hs & HV & \nodata & \nodata & 16161 & S(4.5) & 0.30 & -25.87(10) & \nodata & \nodata & \nodata & 0.61 & B;\nodata \\
2003hv & N & 1.64(04) & -0.06(04) & 1531 & E/S0(-2.6) & 0.58 & -23.69(60) & \nodata & \nodata & \nodata & 0.29 & A;B;9 \\
2003iz & N & \nodata & \nodata & 14141 & S(4.5) & 1.35 & -26.21(07) & \nodata & \nodata & \nodata & 0.48 & A;B;\nodata \\
2003kc & HV & 1.37(06) & 0.13(10) & 10218 & Sb(3.1) & 0.39 & -24.54(08) & Strong & 0.27 & \nodata & \nodata & A;B;12 \\
2003kf & N & 0.90(05) & -0.05(04) & 2306 & Sb(3.0) & 0.23 & \nodata & Weak & 0.06 & 1.52 & \nodata & A;B;9;12 \\
2003kg & HV & \nodata & \nodata & 7454 & E(-5.0) & \nodata & -24.96(10) & \nodata & \nodata & \nodata & 0.42 & A;B;\nodata \\
2004S & N & 1.10(07) & -0.08(06) & 2955 & Sab(2.1) & 1.31 & -22.20(23) & \nodata & \nodata & \nodata & 2.06 & A;B;12 \\
2004as & HV & 1.12(03) & 0.05(04) & 9621 & S/I(9.0) & 0.59 & \nodata & IB & 0.17 & \nodata & \nodata & A;B;9;12 \\
2004at & N & 1.01(03) & -0.07(03) & 7082 & Sbc(3.6) & 1.02 & -21.80(15) & IB & 0.14 & \nodata & \nodata & A;9 \\
2004bw & N & 1.31(05) & -0.05(03) & 6553 & Sc(5.9) & 0.71 & -24.46(15) & Weak & 0.00 & \nodata & \nodata & B;9 \\
2004ca & N & \nodata & \nodata & 5064 & Sc(5.4) & 0.36 & -24.15(14) & \nodata & \nodata & \nodata & 0.88 & A;B;\nodata \\
2004dt & HV & 1.13(04) & -0.01(03) & 5644 & Sa(1.1) & 0.24 & -24.39(13) & IB & 0.17 & 0.76 & 0.25 & A;B;C;9;15 \\
2004ef & HV & 1.40(06) & 0.10(04) & 8931 & Sb(3.0) & 0.39 & -24.67(12) & Strong & 0.69 & \nodata & 0.59 & A;B;C;9;12;15 \\
2004eo & N & 1.39(03) & -0.01(03) & 4421 & Sab(2.0) & 0.94 & -25.29(15) & Weak & 0.00 & 1.13 & 0.63 & A;B;C;9;15 \\
2004ey & N & 0.96(06) & -0.10(03) & 4388 & Sbc(4.3) & 0.51 & -22.58(19) & Weak & 0.06 & 1.34 & \nodata & B;C;9;15 \\
2004fg & N & \nodata & \nodata & 8692 & Sbc(3.9) & 0.57 & -24.35(09) & \nodata & \nodata & \nodata & 0.13 & B;\nodata \\
2004fu & HV & 1.33(10) & 0.01(05) & 2599 & Sc(5.4) & 0.85 & -24.23(66) & \nodata & \nodata & \nodata & 0.42 & A;B;12 \\
2004gs & N & 1.77(04) & 0.07(04) & 8483 & E/S0(-2.6) & 0.86 & -24.39(09) & \nodata & \nodata & \nodata & 0.47 & A;B;C;9;15 \\
2005A & HV & 1.23(05) & 0.99(03) & 5502 & SBc(4.9) & 0.10 & -25.68(12) & \nodata & \nodata & \nodata & 1.23 & A;B;C;15 \\
2005W & N & 1.22(07) & 0.09(07) & 2385 & Sbc(4.0) & 0.34 & -24.05(15) & \nodata & \nodata & \nodata & 0.48 & B;C;15 \\
2005ao & 91T & \nodata & \nodata & 11450 & S0/Sa(-0.3) & 0.42 & -25.06(07) & \nodata & \nodata & \nodata & 0.20 & A;B;\nodata \\
2005bc & N & 1.43(05) & 0.38(04) & 3831 & Sb(3.1) & 0.18 & -23.41(18) & \nodata & \nodata & \nodata & 0.42 & A;B;9 \\
2005bl & 91bg & 1.92(05) & 0.62(03) & 7534 & E(-4.9) & 0.48 & -25.42(09) & Weak & 0.00 & \nodata & \nodata & A;B;C;9;15 \\
2005bo & N & 1.28(03) & 0.25(04) & 4504 & Sa(2.1) & 0.39 & -23.91(15) & \nodata & \nodata & \nodata & 0.30 & A;B;C;9;15 \\
2005cf & N & 1.07(03) & -0.01(03) & 2112 & S0(-1.9) & 2.43 & -20.98(29) & Strong & 0.28 & 3.25 & 1.15 & A;B;9;12 \\
2005cg & N & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & Strong & 0.58 & 3.53 & 0.80 & A;\nodata \\
2005de & N & 1.22(03) & 0.03(03) & 4460 & Sb(2.7) & 1.14 & -23.62(15) & \nodata & \nodata & \nodata & 0.39 & B;9 \\
2005dh & HV & \nodata & \nodata & 4471 & Sbc(3.9) & 0.47 & -23.73(15) & \nodata & \nodata & \nodata & 0.50 & B;\nodata \\
2005dv & HV & 1.31(10) & 0.66(05) & 3189 & S0(-2.0) & 0.23 & -23.32(21) & \nodata & \nodata & \nodata & 0.27 & B;12 \\
2005el & N & 1.31(05) & -0.09(05) & 4465 & S0(-1.9) & 1.01 & -24.83(15) & Weak & 0.06 & 0.77 & 0.30 & A;B;C;9;12;15 \\
2005eq & 91T & 0.84(04) & 0.01(07) & 8505 & S(6.0) & 0.68 & -24.64(10) & \nodata & \nodata & \nodata & 1.05 & A;B;C;9;12;15 \\
2005eu & N & 0.94(04) & -0.06(04) & 10228 & \nodata & \nodata & \nodata & Weak & 0.00 & \nodata & \nodata & A;B;9;12 \\
2005ki & N & 1.34(05) & -0.06(05) & 6111 & E/S0(-2.7) & 1.53 & -25.35(11) & Weak & 0.01 & \nodata & 0.17 & A;B;C;12;15 \\
2005lz & N & 1.35(19) & -0.04(08) & 13053 & S(4.5) & \nodata & -25.03(10) & \nodata & \nodata & \nodata & 0.26 & A;B;12 \\
2005na & N & 1.07(05) & -0.08(04) & 8044 & SBa(1.0) & 0.22 & -25.24(09) & \nodata & \nodata & \nodata & 0.10 & A;B;C;9;12;15 \\
2006D & N & 1.40(07) & 0.08(05) & 2892 & Sa(2.0) & 0.37 & -22.20(23) & \nodata & \nodata & \nodata & 0.33 & A;B;C;9;12;15\\
2006N & N & 1.57(07) & -0.01(07) & 4278 & S0(-2.4) & 0.02 & -23.82(15) & \nodata & \nodata & \nodata & 0.26 & A;B;12 \\
2006S & N & 0.91(04) & 0.04(03) & 9875 & Sb(3.2) & 0.24 & -23.82(09) & \nodata & \nodata & \nodata & 0.68 & A;B;15 \\
2006X & HV & 1.22(05) & 1.33(05) & 1896 & Sb(4.0) & 0.21 & -24.48(38) & Strong & 0.28 & \nodata & 0.35 & A;B;C;9;12;22 \\
2006ax & N & 1.08(05) & -0.08(04) & 5387 & Sbc(4.0) & 0.94 & -24.54(14) & Weak & 0.03 & 0.93 & 0.35 & A;B;C;12;15 \\
2006br & HV & 1.47(20) & 0.99(08) & 7657 & Sb(3.0) & 0.12 & -24.96(09) & \nodata & \nodata & \nodata & 0.25 & A;B;C;12 \\
2006bt & N & 1.07(05) & 0.15(04) & 9737 & S0/Sa(0.0) & 1.76 & -25.14(08) & \nodata & \nodata & \nodata & 0.77 & A;B;9;12 \\
2006cm & 91T & 0.99(13) & 1.07(06) & 4575 & Sb(3.0) & 0.05 & -24.11(15) & \nodata & \nodata & \nodata & 0.16 & A;B;12 \\
2006cp & HV & 0.99(05) & 0.10(05) & 6991 & Sc(5.3) & 0.75 & -22.87(13) & Strong & 0.38 & \nodata & \nodata & A;B;5;9;12 \\
2006cz & 91T & \nodata & \nodata & 12750 & Sc(6.0) & 0.29 & -25.60(11) & \nodata & \nodata & \nodata & 0.80 & A;B;\nodata \\
2006dd & N & 1.07(03) & -0.07(01) & 1653 & S0(-1.7) & 0.04 & -25.86(51) & Weak & 0.00 & \nodata & \nodata & C;16 \\
2006dm & N & 1.54(03) & -0.01(04) & 6240 & Sc(5.1) & 0.19 & -24.74(11) & Weak & 0.00 & \nodata & \nodata & B;9 \\
2006dv & N & \nodata & \nodata & 9514 & S0(-2.0) & 0.25 & -24.96(09) & \nodata & \nodata & \nodata & 0.33 & A;B;\nodata \\
2006dw & N & \nodata & \nodata & 8152 & S(4.5) & 0.36 & -22.35(14) & \nodata & \nodata & \nodata & 0.30 & B;\nodata \\
2006dy & N & \nodata & \nodata & 2533 & S0/a(0.0) & 0.19 & -23.11(26) & Weak & 0.05 & \nodata & \nodata & B;\nodata \\
2006ef & HV & 1.33(05) & 0.05(03) & 5108 & S0(-1.0) & 0.76 & -23.73(13) & \nodata & \nodata & \nodata & 0.25 & B;C;9;12 \\
2006fw & N & 1.07(10) & 0.01(06) & 24600 & \nodata & \nodata & \nodata & Weak & 0.00 & \nodata & \nodata & C;16 \\
2006gr & N & 0.95(05) & 0.03(05) & 10037 & Sb(4.5) & 1.07 & \nodata & Strong & 0.38 & 4.16 & \nodata & A;B;9;12 \\
2006gt & 91bg & 1.94(10) & 0.27(05) & 13093 & S(4.5) & 1.62 & -22.87(21) & \nodata & \nodata & \nodata & 0.30 & A;B;C;12;16 \\
2006gz & pec & 0.69(04) & \nodata & 6981 & Sc(5.8) & 0.92 & -23.25(13) & Weak & 0.05 & \nodata & \nodata & A;17 \\
2006is & HV & 0.79(10) & 0.04(05) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & C;16 \\
2006kf & N & 1.66(03) & -0.04(04) & 6240 & S0(-1.8) & 0.39 & -24.79(11) & Weak & 0.03 & \nodata & 0.25 & A;B;C;12;16 \\
2006le & N & 0.89(05) & -0.12(04) & 5178 & Sb(3.1) & 0.83 & -25.27(13) & Strong & 0.39 & 12.47 & \nodata & A;B;9;12 \\
2006or & N & 1.33(10) & 0.44(10) & 6591 & Sbc(4.0) & 0.22 & -25.13(10) & \nodata & \nodata & \nodata & 0.47 & A;B;12 \\
2006os & HV & 1.36(10) & 0.36(07) & 9624 & Sbc(3.9) & 0.34 & -25.05(08) & \nodata & \nodata & \nodata & 0.58 & B;C;12;16 \\
2006sr & HV & 1.26(09) & 0.03(07) & 6889 & Sc(5.4) & 0.42 & -24.30(11) & \nodata & \nodata & \nodata & 0.17 & A;B;12 \\
2007A & N & 1.00(08) & 0.13(06) & 4939 & Sab(1.6) & 0.40 & -23.81(14) & \nodata & \nodata & \nodata & 0.11 & A;B;C;18 \\
2007F & N & 0.93(07) & -0.03(04) & 7244 & Sc(6.0) & 0.59 & -22.91(15) & Weak & 0.09 & 2.41 & 0.09 & A;B;12 \\
2007O & N & 1.07(07) & -0.07(05) & 10969 & Sc(5.0) & 0.32 & -24.83(09) & \nodata & \nodata & \nodata & 1.39 & B;9;12 \\
2007S & 91T & 0.88(08) & 0.39(04) & 4507 & Sb(3.0) & 0.38 & -22.71(16) & \nodata & \nodata & \nodata & 1.02 & A;B;C;12 \\
2007af & N & 1.23(05) & 0.00(04) & 1887 & Sc(5.9) & 0.50 & -21.78(10) & Weak & 0.00 & 1.29 & 0.30 & A;B;C;1;9;12 \\
2007ai & 91T & 0.81(12) & 0.13(07) & 9596 & Sc(5.4) & 0.76 & -25.28(09) & \nodata & \nodata & \nodata & 0.59 & C;12 \\
2007bc & N & 1.35(07) & -0.10(05) & 6555 & Sa(1.0) & 1.10 & -24.76(11) & \nodata & \nodata & \nodata & 0.35 & A;B;C;9;12 \\
2007bd & HV & 1.30(06) & -0.03(04) & 9548 & Sa(1.1) & 0.36 & -24.76(11) & Weak & 0.00 & 0.75 & 0.08 & A;B;C;12 \\
2007bm & N & 1.21(05) & 0.43(05) & 2232 & Sc(5.0) & 0.10 & -23.83(32) & Weak & 0.00 & 0.46 & \nodata & A;B;C;12 \\
2007bz & HV & 0.83(06) & 0.15(07) & 6817 & Sbc(4.4) & \nodata & -21.98(15) & \nodata & \nodata & \nodata & 0.03 & A;B;12 \\
2007ca & N & 0.93(03) & 0.21(05) & 4521 & Sc(5.0) & 0.61 & -22.49(17) & Weak & 0.08 & \nodata & 0.23 & A;B;C;9;12\\
2007ci & N & 1.74(04) & 0.04(05) & 5762 & E(-4.8) & 0.38 & -24.83(12) & Weak & 0.00 & 0.58 & 0.12 & A;B;9;12 \\
2007co & HV & 1.05(10) & 0.02(04) & 7963 & S(4.5) & 0.65 & -23.98(11) & \nodata & \nodata & \nodata & 0.73 & A;B;9;12 \\
2007fb & N & 1.43(10) & -0.05(06) & 5041 & Sbc(4.0) & 0.33 & -23.35(14) & \nodata & \nodata & \nodata & 0.31 & A;B;18 \\
2007fr & N & 1.93(05) & 0.09(04) & 14922 & E(-4.9) & 1.99 & -25.40(10) & \nodata & \nodata & \nodata & 0.27 & B;9 \\
2007gi & HV & 1.37(05) & 0.15(05) & 1515 & E/S0(-2.6) & 0.20 & -24.03(65) & Strong & 0.22 & 1.11 & 0.26 & B;19 \\
2007gk & HV & \nodata & \nodata & 7958 & E/S0(-3.2) & 0.98 & -25.09(09) & \nodata & \nodata & \nodata & 0.48 & B;\nodata \\
2007jg & HV & 1.30(13) & -0.02(04) & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.70 & A;C;9 \\
2007le & HV & 1.02(05) & 0.28(04) & 1657 & Sc(4.9) & 0.17 & -23.03(30) & Strong & 0.39 & 5.40 & 0.12 & A;B;C;9\\
2007nq & N & 1.64(23) & 0.01(10) & 13171 & E(-3.8) & 0.75 & -25.83(08) & \nodata & \nodata & \nodata & 0.29 & A;C;9 \\
2007on & 91bg & 1.86(02) & 0.08(01) & 1855 & E(-5.0) & 0.48 & -24.57(29) & \nodata & \nodata & \nodata & 0.30 & B;C;18 \\
2007qe & HV & 0.98(05) & 0.04(05) & 5654 & \nodata & \nodata & \nodata & IB & 0.16 & \nodata & \nodata & A;B;9;12 \\
2008A & pec & 1.18(09) & 0.32(04) & 4658 & Sa(1.1) & 0.50 & -24.40(14) & \nodata & \nodata & \nodata & 0.99 & A;B;9;18 \\
2008Q & N & 1.25(08) & 0.00(04) & 2092 & S0/a(-1.2) & 1.61 & -24.96(35) & Weak & 0.00 & \nodata & \nodata & A;B;9;18 \\
2008R & N & 1.82(03) & 0.08(04) & 3866 & E/S0(-2.9) & 0.18 & -25.15(17) & \nodata & \nodata & \nodata & 0.19 & A;B;C;16 \\
2008Z & N & 0.91(05) & 0.11(05) & 6541 & \nodata & 0.50 & \nodata & Weak & 0.03 & \nodata & \nodata & A;B;9;18 \\
2008ar & N & 1.05(04) & -0.04(04) & 8174 & Sab(1.7) & 0.39 & -23.43(14) & Strong & 0.40 & 3.10 & 0.86 & A;B;C;9;18\\
2008bc & N & 0.83(02) & -0.04(02) & 4712 & Sbc(4.1) & 0.82 & -22.81(16) & Strong & 0.37 & 5.99 & \nodata & C;16 \\
2008bf & N & 0.87(04) & -0.07(03) & 7524 & E(-4.9) & 1.74 & -25.41(09) & Strong & 0.20 & 1.86 & 0.58 & A;B;C;9;12 \\
2008bq & N & 0.92(02) & -0.03(01) & 10333 & Sb(3.2) & 0.27 & -25.28(09) & \nodata & \nodata & \nodata & 1.73 & C;16 \\
2008bw & 91bg & \nodata & \nodata & 9822 & Sb(3.0) & 0.25 & -25.02(10) & \nodata & \nodata & \nodata & 0.54 & B;\nodata \\
2008dr & HV & 1.44(06) & 0.12(04) & 12069 & SBab(2.3) & 0.27 & -25.76(08) & \nodata & \nodata & \nodata & 0.14 & B;9;18 \\
2008ec & N & 1.37(07) & 0.10(03) & 4521 & Sa(1.1) & 0.38 & -25.23(15) & \nodata & \nodata & \nodata & 0.08 & B;9 \\
2008ei & HV & 1.15(05) & 0.29(05) & 10960 & Sd(8.0) & 0.32 & -23.39(14) & \nodata & \nodata & \nodata & 0.25 & B;9 \\
2008fp & N & 0.88(05) & 0.49(03) & 1886 & S0(-1.6) & 0.29 & -23.11(20) & \nodata & \nodata & \nodata & 0.14 & C;16 \\
2008gl & N & 1.30(05) & 0.05(03) & 9884 & E(-4.9) & 0.74 & -25.07(09) & \nodata & \nodata & \nodata & 0.38 & B;C;18 \\
2008hj & N & 1.22(38) & -0.07(13) & 11017 & Sa(1.1) & 0.80 & -23.42(14) & Weak & 0.05 & \nodata & 0.39 & B;18 \\
2008hu & N & 1.50(09) & 0.11(06) & 15157 & Sbc(3.6) & 1.47 & -25.86(09) & \nodata & \nodata & \nodata & 0.31 & B;C;18 \\
2008hv & N & 1.25(01) & 0.04(01) & 4074 & S0(-1.9) & 0.59 & -24.62(16) & Strong & 0.22 & 2.07 & 0.30 & B;C;18\\
2008ia & N & 1.32(01) & -0.16(01) & 6762 & S0(-1.8) & 0.05 & -25.04(10) & \nodata & \nodata & \nodata & 0.50 & C; 16\\
2009D & 91T & 0.86(02) & 0.02(02) & 7396 & Sb(3.2) & 1.21 & -23.92(11) & \nodata & \nodata & \nodata & 1.46 & B;C;18 \\
2009Y & HV & 0.95(06) & 0.10(04) & 3031 & Sa(1.2) & 0.29 & -25.04(23) & \nodata & \nodata & \nodata & 0.27 & B;C;18 \\
2009aa & N & 1.12(04) & 0.03(03) & 8544 & Sbc(3.7) & 0.87 & \nodata & Weak & 0.00 & 0.34 & 0.18 & C;16 \\
2009ab & N & 1.22(09) & 0.07(07) & 3259 & Sb(3.0) & 0.84 & -23.83(21) & Weak & 0.00 & \nodata & 0.25 & C;16 \\
2009ad & N & 1.05(04) & -0.04(03) & 8495 & Sb(4.0) & 0.36 & -24.18(09) & \nodata & \nodata & \nodata & 0.34 & C;16;18 \\
2009ag & N & 1.00(08) & 0.24(06) & 2774 & Sb(3.1) & 1.15 & -23.17(30) & \nodata & \nodata & \nodata & 1.13 & C;16 \\
2009dc & pec & 0.65(03) & -0.04(02) & 6508 & S0(-1.9) & 0.79 & -24.21(10) & Weak & 0.00 & \nodata & \nodata & B;3 \\
2009ig & HV & 0.89(02) & 0.05(03) & 2401 & Sa(1.0) & 0.35 & -23.45(18) & Weak & 0.05 & \nodata & \nodata & B;20 \\
2011B & N & 1.46(05) & 0.10(05) & 1418 & S0/Sa(-0.3) & 0.24 & -25.00(80) & Weak & 0.00 & \nodata & \nodata & D;20 \\
2011by & N & 1.14(03) & -0.06(03) & 1021 & Sb(4.0) & 0.17 & -21.83(25) & Weak & 0.02 & 0.64 & \nodata & D;20 \\
2011de & N & \nodata & \nodata & 8761 & Sbc(4.0) & 2.24 & -24.56(10) & Strong & 0.49 & \nodata & \nodata & D;\nodata \\
2011df & N & \nodata & \nodata & 4159 & Sc(6.0) & 1.33 & -23.52(16) & Strong & 0.27 & \nodata & \nodata & D;\nodata \\
2011fe & N & 1.07(06) & -0.06(08) & 362 & Sc(6.0) & 0.32 & -23.45(12) & Weak & 0.04 & 0.48 & 0.19 & D;20 \\
2011jh & N & 1.31(02) & 0.40(02) & 2675 & Sc(5.7) & 0.23 & -22.97(40) & Weak & 0.05 & \nodata & 0.43 & D;20 \\
2011jt & HV & \nodata & \nodata & 8541 & S(3.0) & 1.03 & -23.40(13) & Weak & 0.08 & \nodata & \nodata & D;\nodata \\
2012bh & N & \nodata & \nodata & 7780 & Sbc(3.9) & 0.83 & -24.12(10) & \nodata & \nodata & \nodata & 0.47 & D;\nodata \\
2012cg & 99aa & 0.83(05) & 0.12(05) & 774 & Sa(1.0) & 0.16 & -21.86(14) & Strong & 0.23 & 1.77 & \nodata & D;20,21 \\
2012et & HV & 1.24(04) & 0.07(05) & 7138 & Sbc(3.9) & 0.32 & -23.71(10) & IB & 0.12 & \nodata & \nodata & D;20 \\
2012fr & HV/91T & 0.83(03) & 0.00(03) & 1539 & Sb(3.0) & 0.15 & -24.91(35) & Strong & 0.59 & 11.67 & 1.80 & D;22 \\
2012hg & N & 1.07(03) & -0.08(05) & 11358 & Sbc(3.9) & 1.52 & -24.02(12) & Weak & 0.02 & \nodata & \nodata & D;20 \\
2012ic & HV & \nodata & \nodata & 12085 & Sc(5.4) & 0.16 & -24.04(09) & Weak & 0.00 & \nodata & \nodata & D;\nodata \\
2012ij & N & 1.69(02) & 0.22(02) & 3632 & S(4.5) & 0.22 & -22.84(18) & Weak & 0.00 & \nodata & 0.22 & D;20 \\
2013G & N & 1.26(05) & 0.01(05) & 6520 & Sb(3.0) & 0.34 & -24.66(11) & Weak & 0.04 & \nodata & \nodata & D;20 \\
2013ah & N & 1.22(02) & -0.04(04) & 7782 & Sc(5.0) & 0.40 & -22.05(17) & Weak & 0.05 & \nodata & \nodata & D;20 \\
2013dy & N & 0.92(01) & 0.17(02) & 864 & Sd(8.0) & 0.48 & -20.48(40) & Weak & 0.01 & 0.58 & \nodata & D;20 \\
2013gs & HV & 1.05(03) & 0.08(02) & 5260 & Sbc(4.0) & 0.48 & -22.25(18) & Strong & 0.50 & 3.07 & \nodata & D;20 \\
2013gy & N & 1.20(03) & 0.18(02) & 4068 & Sb(3.0) & 0.87 & -23.25(17) & Weak & 0.00 & 0.66 & 0.49 & D;20 \\
2014J & HV & 1.02(03) & 0.98(02) & 282 & Sd(9.0) & 0.17 & -23.35(45) & Weak & 0.02 & 1.67 & 0.19 & D;20 \\
\enddata

\tablecomments{Photometric parameters and sources of the data; uncertainties, in units of 0.01 mag, are 1$\sigma$.}
\tablenotetext{a}{Wang-scheme classification \citet{wa09a}.}
\tablenotetext{b}{The B-band magnitude decline measured at 15 days after the peak \citet{ph93}.}
\tablenotetext{c}{The color has been corrected for the Milky Way reddening.}
\tablenotetext{d}{Recession velocity measured in the 3K cosmic microwave background.}
\tablenotetext{e}{Hubble type of host galaxy. The number in the bracket represents the digital type of the galaxy.}
\tablenotetext{f}{$r_{SN}=R_{SN}/R_{gal}$ is the projected galactocentric distance of the SN within its host galaxy, normalized to the radius of the host galaxy.}
\tablenotetext{g}{The K-band absolute magnitude of the host galaxy.}
\tablenotetext{h}{Subclassifications based on the R$_{HVF}$, the ratio of the pEW of the HVF to the pEW of the photospheric
component, as defined by \citet{ch14}.}
\tablenotetext{i}{R$_{HVF}$ measured from Si~II~6355 absorption at early phases (t$\sim$ $-$8 day).}
\tablenotetext{j}{R$_{HVF}$ measured from Ca~II~IR triplet at early phases (t$\sim$ $-$8 day).}
\tablenotetext{k}{R$_{HVF}$ measured from Ca~II~IR triplet near the maximum light.}
\tablenotetext{l}{References: A=CfA supernova program
\citep{mat08,bl12};
  B=Berkeley Supernova Program \citep{si12a,si12b};
  C=Carnegie Supernova Project \citep[CSP][]{fo13};
  D=Tsinghua Supernova Program;
 1= \citep{bar89}; 2=\citep{bar90}; 3=\citep{sil15}; 4=\citep{lira98}; 5=\citep{ha06};
 6=\citep{pa96}; 7=\citep{ri99}; 8=\citep{jh06}; 9= \citep{ga10}; 10=\citep{str02}; 11=\citep{val03};
 12=\citep{hi09}; 13=\citep{kri03}; 14=\citep{matt05}; 15=\citep{con10}; 16=\citep{str11}; 17=\citep{hi07};
 18=\citep{hi12}; 19=\citep{zh10}; 20= This paper; 21 =\citep{si12c}; 22=\citep{wa08}
}

%\tablenotetext{f}{The redshift (CMB) is taken from the NASA
%Extragalactic Database.
% A value calculated by `Virgo Infall' model is adopted if the redshift is smaller than 0.01.}
\end{deluxetable}
\begin{array}{p{0.2\linewidth}cccc}
            \hline
            \noalign{\smallskip}
    \tabincell{c}{Sample}                   & \tabincell{c}{Number} & \tabincell{c}{HVF-strong} & \tabincell{c}{HVF-weak} & \tabincell{c}{In-between}
    \\\hline
    \tabincell{c}{A(Si~II, $t<$-7d)}        & 107       & R^{Si}_{HVF}\geq 0.2  & R^{Si}_{HVF} < 0.1  & 0.1 \leq R^{Si}_{HVF} < 0.2
    \\
    \tabincell{c}{B(Ca~II, $t<$-7d)}    & 46        & R^{Ca}_{HVF}\geq 2.5  & R^{Ca}_{HVF} < 1.4  & 1.4 \leq R^{Ca}_{HVF} < 2.5
    \\
    \tabincell{c}{C(Ca~II, $|t|<$3d)}       & 138       & R^{Ca}_{HVF}\geq 0.8  & R^{Ca}_{HVF} < 0.5  & 0.5 \leq R^{Ca}_{HVF} < 0.8
    \\
            \noalign{\smallskip}
            \hline
         \end{array}
     $$
\end{table}

\begin{deluxetable}{lccccccccccccccccccc}
\tabletypesize{\scriptsize}\setlength{\tabcolsep}{0.02in}
%\rotate
\tablecaption{\label{T_sie}Fit results of the Si~II Absorption Features $\lambda6355$ and $\lambda5972$ from Sample A}
\tablewidth{0pt} \tablehead{\colhead{SN} &\colhead{Phase\tablenotemark{a}} &\multicolumn{5}{c}{Si~II$\lambda$6355} &\colhead{} &\multicolumn{2}{c}{Si~II$\lambda$5972}  \\
\cline{3-7} \cline{9-10} \\
\colhead{} &\colhead{} &\colhead{$V^{Si}_{PHO}$\tablenotemark{b}} &\colhead{$pEW^{Si}_{PHO}$\tablenotemark{c}} &\colhead{$V^{Si}_{HVF}$\tablenotemark{d}}
&\colhead{$pEW^{Si}_{HVF}$\tablenotemark{e}} &\colhead{$R_{HVF}$\tablenotemark{f}} &\colhead{} &\colhead{$V^{Si}_{HVF}$\tablenotemark{g}}
&\colhead{$pEW^{Si}_{PHO}$\tablenotemark{h}}

\\
 \colhead{} &\colhead{(days)} &\colhead{(km s$^{-1}$)} &\colhead{(\AA)} &\colhead{(km s$^{-1}$)} &\colhead{(\AA)} &\colhead{} &\colhead{} &\colhead{(km s$^{-1}$)} &\colhead{(\AA)}}

\startdata
1984A & -7.0 & 15394 & 139 & 21240 & 45 & 0.33 & ~ & 14358 & 39 \\
1989B & -7.0 & 11673 & 127 & 21000 & 8 & 0.07 & ~ & 10394 & 30 \\
1990N & -13.9 & 14634 & 62 & 21547 & 38 & 0.62 & ~ & 12633 & 5 \\
1990N & -6.9 & 11250 & 58 & 18694 & 10 & 0.17 & ~ & 11131 & 9 \\
1991M & -7.8 & 13384 & 118 & 18000 & 1 & 0.00 & ~ & 12484 & 29 \\
1991T & -11.5 & 15000 & 21 & 19422 & 0 & 0.00 & ~ & 9500 & 13 \\
1991T & -10.5 & 13247 & 15 & 17000 & 0 & 0.00 & ~ & 13317 & 10 \\
1991T & -9.5 & 10545 & 19 & 19000 & 1 & 0.03 & ~ & 13344 & 7 \\
1991T & -8.5 & 10000 & 19 & 19000 & 1 & 0.04 & ~ & 15000 & 5 \\
1991T & -7.5 & 10605 & 16 & 19335 & 0 & 0.00 & ~ & 13633 & 11 \\
1994D & -12.5 & 13244 & 97 & 19200 & 60 & 0.62 & ~ & 12444 & 26 \\
1994D & -11.5 & 12864 & 96 & 19100 & 54 & 0.56 & ~ & 12064 & 20 \\
1994D & -10.5 & 12542 & 96 & 19000 & 39 & 0.40 & ~ & 11742 & 24 \\
1994D & -9.5 & 12249 & 81 & 18900 & 21 & 0.26 & ~ & 11449 & 17 \\
1994D & -8.5 & 11935 & 83 & 18820 & 15 & 0.18 & ~ & 11135 & 20 \\
1997bq & -11.8 & 16545 & 133 & 21654 & 37 & 0.28 & ~ & 15263 & 40 \\
1997bq & -10.7 & 16169 & 143 & 21065 & 30 & 0.21 & ~ & 14517 & 35 \\
1997bq & -9.7 & 15608 & 144 & 20584 & 30 & 0.21 & ~ & 13895 & 28 \\
1997bq & -8.8 & 15349 & 147 & 20218 & 26 & 0.18 & ~ & 13637 & 27 \\
1997bq & -7.8 & 14958 & 156 & 20361 & 24 & 0.16 & ~ & 13794 & 26 \\
1997do & -11.6 & 14995 & 73 & 21304 & 77 & 1.06 & ~ & 14195 & 20 \\
1997do & -10.7 & 14595 & 75 & 20809 & 69 & 0.92 & ~ & 13795 & 20 \\
1997do & -7.6 & 14140 & 100 & 20131 & 22 & 0.22 & ~ & 13045 & 20 \\
1997dt & -10.7 & 12425 & 65 & 18081 & 20 & 0.30 & ~ & 11802 & 17 \\
1997dt & -9.8 & 12262 & 75 & 18136 & 15 & 0.21 & ~ & 11739 & 18 \\
1997dt & -8.8 & 12416 & 85 & 18861 & 7 & 0.08 & ~ & 11310 & 19 \\
1997dt & -7.8 & 12005 & 81 & 18073 & 8 & 0.10 & ~ & 10903 & 21 \\
1998aq & -10.2 & 11033 & 59 & 18200 & 0 & 0.00 & ~ & 10382 & 17 \\
1998aq & -9.9 & 11032 & 59 & 18200 & 0 & 0.00 & ~ & 10380 & 17 \\
1998aq & -9.2 & 10924 & 58 & 18200 & 0 & 0.00 & ~ & 10257 & 14 \\
1998aq & -8.9 & 10924 & 58 & 18200 & 0 & 0.00 & ~ & 10255 & 14 \\
1998dh & -9.5 & 13066 & 113 & 18000 & 0 & 0.00 & ~ & 12057 & 33 \\
1998dh & -8.5 & 12809 & 112 & 18000 & 0 & 0.00 & ~ & 11826 & 31 \\
1998dh & -7.5 & 12508 & 113 & 18000 & 0 & 0.00 & ~ & 11497 & 31 \\
1998dk & -7.1 & 13495 & 94 & 19685 & 20 & 0.21 & ~ & 13552 & 21 \\
1998dm & -10.9 & 11715 & 65 & 18011 & 13 & 0.19 & ~ & 11759 & 20 \\
1998ef & -8.9 & 13712 & 139 & 17443 & 13 & 0.09 & ~ & 12912 & 40 \\
1998es & -11.5 & 14080 & 37 & 17000 & 1 & 0.03 & ~ & 12770 & 3 \\
1998es & -10.4 & 12821 & 38 & 17000 & 1 & 0.02 & ~ & 10623 & 4 \\
1998es & -9.4 & 11611 & 44 & 18468 & 6 & 0.14 & ~ & 9777 & 4 \\
1998es & -8.5 & 11465 & 36 & 17532 & 4 & 0.10 & ~ & 12000 & 5 \\
1998es & -7.4 & 11015 & 38 & 17435 & 3 & 0.08 & ~ & 12000 & 6 \\
1999aa & -11.4 & 12457 & 40 & 18869 & 1 & 0.03 & ~ & 12542 & 9 \\
1999aa & -10.0 & 11949 & 36 & 18500 & 0 & 0.01 & ~ & 13859 & 5 \\
1999aa & -9.1 & 11628 & 36 & 17999 & 1 & 0.02 & ~ & 13000 & 3 \\
1999aa & -8.1 & 11290 & 32 & 17626 & 1 & 0.04 & ~ & 12000 & 2 \\
1999aa & -7.2 & 11029 & 34 & 18469 & 2 & 0.06 & ~ & 12000 & 3 \\
1999cl & -8.3 & 12333 & 87 & 17615 & 52 & 0.60 & ~ & 11533 & 26 \\
1999cl & -7.3 & 12163 & 92 & 17553 & 47 & 0.51 & ~ & 11363 & 27 \\
1999dk & -7.7 & 13818 & 116 & 18214 & 18 & 0.15 & ~ & 12918 & 18 \\
1999dq & -10.5 & 11398 & 26 & 19000 & 5 & 0.21 & ~ & 12105 & 7 \\
1999dq & -9.6 & 11156 & 27 & 18875 & 4 & 0.15 & ~ & 10776 & 6 \\
1999dq & -8.6 & 10563 & 30 & 18054 & 2 & 0.07 & ~ & 9500 & 4 \\
1999dq & -7.5 & 10700 & 30 & 18272 & 2 & 0.06 & ~ & 15000 & 4 \\
1999ee & -9.4 & 10800 & 30 & 17694 & 54 & 1.81 & ~ & 10716 & 14 \\
1999ee & -7.4 & 10957 & 43 & 17533 & 39 & 0.91 & ~ & 10157 & 16 \\
2000E & -7.2 & 13857 & 70 & 20056 & 8 & 0.11 & ~ & 13345 & 16 \\
2000cn & -9.5 & 13027 & 124 & 18000 & 0 & 0.00 & ~ & 11881 & 42 \\
2000cn & -8.5 & 12790 & 121 & 18000 & 0 & 0.00 & ~ & 11816 & 39 \\
2000cn & -7.5 & 12588 & 124 & 18000 & 0 & 0.00 & ~ & 11337 & 38 \\
2000dn & -7.9 & 11002 & 110 & 18000 & 2 & 0.02 & ~ & 9500 & 28 \\
2000dx & -9.0 & 13793 & 121 & 19504 & 27 & 0.22 & ~ & 10895 & 26 \\
2000fa & -10.7 & 14500 & 88 & 20823 & 33 & 0.38 & ~ & 12344 & 18 \\
2000fa & -9.1 & 13391 & 85 & 20756 & 18 & 0.21 & ~ & 11802 & 13 \\
2001V & -13.8 & 13443 & 34 & 19858 & 13 & 0.38 & ~ & 11512 & 12 \\
2001V & -13.4 & 13444 & 34 & 19866 & 13 & 0.38 & ~ & 11521 & 12 \\
2001V & -12.8 & 13371 & 41 & 20623 & 12 & 0.30 & ~ & 12409 & 9 \\
2001V & -12.5 & 13455 & 42 & 20302 & 9 & 0.22 & ~ & 12035 & 10 \\
2001V & -11.8 & 13105 & 40 & 19923 & 5 & 0.12 & ~ & 13236 & 11 \\
2001V & -11.4 & 13124 & 40 & 19929 & 4 & 0.11 & ~ & 13229 & 11 \\
2001V & -10.8 & 12377 & 40 & 18938 & 7 & 0.18 & ~ & 12259 & 11 \\
2001V & -10.4 & 12394 & 37 & 18826 & 7 & 0.19 & ~ & 12306 & 11 \\
2001V & -9.8 & 12319 & 42 & 18545 & 1 & 0.02 & ~ & 12293 & 9 \\
2001V & -9.5 & 12237 & 41 & 18579 & 2 & 0.05 & ~ & 12325 & 10 \\
2001V & -7.8 & 11532 & 46 & 18300 & 1 & 0.02 & ~ & 11943 & 10 \\
2001V & -7.5 & 11517 & 47 & 18300 & 1 & 0.01 & ~ & 11896 & 10 \\
2001el & -9.0 & 13428 & 84 & 20088 & 39 & 0.46 & ~ & 11538 & 25 \\
2001ep & -7.1 & 11437 & 109 & 18300 & 0 & 0.00 & ~ & 9690 & 35 \\
2001gc & -8.6 & 15463 & 127 & 20895 & 38 & 0.30 & ~ & 14536 & 35 \\
2002bo & -13.7 & 15998 & 104 & 21193 & 29 & 0.28 & ~ & 15198 & 38 \\
2002bo & -12.7 & 15400 & 110 & 20573 & 26 & 0.24 & ~ & 14600 & 37 \\
2002bo & -10.7 & 14729 & 118 & 19889 & 22 & 0.19 & ~ & 13929 & 30 \\
2002bo & -8.4 & 14330 & 133 & 19526 & 19 & 0.14 & ~ & 12785 & 28 \\
2002bo & -7.4 & 13987 & 130 & 19120 & 19 & 0.15 & ~ & 12441 & 24 \\
2002cd & -8.7 & 17110 & 131 & 18000 & 0 & 0.00 & ~ & 15307 & 10 \\
2002cd & -7.7 & 16528 & 115 & 21000 & 1 & 0.01 & ~ & 15695 & 7 \\
2002cr & -11.3 & 12078 & 122 & 16000 & 5 & 0.04 & ~ & 10525 & 27 \\
2002cr & -8.4 & 11128 & 107 & 16000 & 7 & 0.06 & ~ & 9824 & 21 \\
2002cr & -7.6 & 10929 & 106 & 16128 & 3 & 0.03 & ~ & 9500 & 23 \\
2002cs & -9.0 & 14816 & 109 & 19197 & 23 & 0.21 & ~ & 14445 & 26 \\
2002cs & -8.6 & 15100 & 111 & 19320 & 18 & 0.16 & ~ & 14751 & 25 \\
2002cs & -7.5 & 14984 & 112 & 18972 & 15 & 0.13 & ~ & 14629 & 19 \\
2002dj & -12.6 & 16119 & 145 & 21539 & 25 & 0.17 & ~ & 14848 & 50 \\
2002dj & -11.6 & 15895 & 151 & 21608 & 20 & 0.13 & ~ & 14263 & 40 \\
2002dj & -10.6 & 15484 & 141 & 21211 & 25 & 0.18 & ~ & 14025 & 33 \\
2002dj & -8.6 & 15108 & 145 & 21344 & 19 & 0.13 & ~ & 13420 & 39 \\
2002dj & -7.6 & 14782 & 159 & 21100 & 3 & 0.02 & ~ & 12805 & 22 \\
2002dl & -8.6 & 11539 & 108 & 18300 & 0 & 0.00 & ~ & 11371 & 40 \\
2002dl & -7.6 & 11614 & 72 & 18000 & 0 & 0.00 & ~ & 11086 & 34 \\
2002er & -12.9 & 14091 & 94 & 19900 & 9 & 0.10 & ~ & 12340 & 29 \\
2002er & -10.9 & 12903 & 82 & 19623 & 13 & 0.16 & ~ & 12946 & 33 \\
2002er & -8.9 & 14390 & 103 & 19900 & 0 & 0.00 & ~ & 13001 & 26 \\
2002er & -7.9 & 12446 & 107 & 19440 & 0 & 0.00 & ~ & 11704 & 17 \\
2002he & -8.3 & 13799 & 112 & 18000 & 3 & 0.02 & ~ & 12814 & 33 \\
2003U & -8.8 & 12985 & 121 & 18000 & 2 & 0.01 & ~ & 11736 & 32 \\
2003W & -10.4 & 15509 & 81 & 22223 & 96 & 1.19 & ~ & 15000 & 25 \\
2003W & -9.3 & 15500 & 48 & 21537 & 54 & 1.13 & ~ & 15000 & 13 \\
2003W & -8.3 & 15500 & 55 & 21596 & 49 & 0.89 & ~ & 14446 & 6 \\
2003cg & -9.4 & 11890 & 89 & 18300 & 3 & 0.04 & ~ & 12000 & 37 \\
2003cg & -8.4 & 11603 & 89 & 18300 & 3 & 0.04 & ~ & 11089 & 36 \\
2003cg & -7.4 & 11350 & 111 & 18300 & 0 & 0.00 & ~ & 10078 & 29 \\
2003du & -14.1 & 12600 & 84 & 18800 & 43 & 0.52 & ~ & 11589 & 16 \\
2003du & -12.8 & 12300 & 86 & 18700 & 37 & 0.43 & ~ & 11500 & 17 \\
2003du & -12.1 & 12000 & 74 & 18344 & 23 & 0.31 & ~ & 11200 & 13 \\
2003du & -10.8 & 11646 & 71 & 18108 & 23 & 0.32 & ~ & 10831 & 15 \\
2003du & -9.9 & 11440 & 71 & 18300 & 15 & 0.21 & ~ & 10556 & 16 \\
2003du & -8.9 & 11158 & 70 & 18000 & 13 & 0.18 & ~ & 10342 & 16 \\
2003ek & -11.6 & 11779 & 91 & 18000 & 0 & 0.00 & ~ & 11914 & 25 \\
2003ek & -10.7 & 11634 & 111 & 18000 & 0 & 0.00 & ~ & 11463 & 33 \\
2003ek & -10.0 & 11042 & 96 & 18082 & 0 & 0.00 & ~ & 10888 & 35 \\
2003ek & -8.6 & 11257 & 59 & 18126 & 0 & 0.00 & ~ & 10197 & 26 \\
2003ek & -7.7 & 10967 & 104 & 18000 & 0 & 0.00 & ~ & 9500 & 30 \\
2003fa & -9.2 & 11369 & 37 & 19497 & 5 & 0.13 & ~ & 13000 & 7 \\
2003fa & -8.8 & 11188 & 37 & 19288 & 6 & 0.16 & ~ & 12000 & 6 \\
2003kc & -11.4 & 13546 & 108 & 18367 & 43 & 0.40 & ~ & 12746 & 42 \\
2003kc & -7.9 & 13100 & 69 & 18200 & 19 & 0.27 & ~ & 11848 & 16 \\
2003kf & -9.5 & 11998 & 75 & 18200 & 12 & 0.17 & ~ & 9870 & 16 \\
2003kf & -9.4 & 12156 & 74 & 18089 & 10 & 0.14 & ~ & 10598 & 18 \\
2003kf & -8.8 & 11872 & 74 & 18200 & 5 & 0.06 & ~ & 10470 & 14 \\
2003kf & -8.4 & 11958 & 73 & 18200 & 5 & 0.07 & ~ & 10358 & 16 \\
2003kf & -7.4 & 11872 & 75 & 18200 & 4 & 0.06 & ~ & 10150 & 15 \\
2004as & -8.1 & 12898 & 107 & 18732 & 23 & 0.22 & ~ & 13015 & 25 \\
2004as & -7.1 & 12983 & 125 & 17960 & 11 & 0.09 & ~ & 11623 & 25 \\
2004at & -8.8 & 11891 & 77 & 19221 & 12 & 0.16 & ~ & 10665 & 18 \\
2004at & -7.6 & 11309 & 76 & 18266 & 10 & 0.13 & ~ & 10743 & 13 \\
2004bw & -10.5 & 13186 & 143 & 18000 & 0 & 0.00 & ~ & 12831 & 33 \\
2004dt & -10.8 & 15000 & 137 & 20162 & 30 & 0.22 & ~ & 14100 & 39 \\
2004dt & -9.8 & 14790 & 146 & 19945 & 27 & 0.18 & ~ & 13890 & 30 \\
2004dt & -7.8 & 14588 & 145 & 19820 & 24 & 0.16 & ~ & 13688 & 23 \\
2004ef & -9.0 & 13205 & 97 & 19345 & 72 & 0.75 & ~ & 11969 & 33 \\
2004ef & -8.0 & 12528 & 94 & 18395 & 62 & 0.66 & ~ & 12066 & 21 \\
2004ef & -7.3 & 12287 & 102 & 18355 & 67 & 0.66 & ~ & 11459 & 33 \\
2004ef & -7.0 & 12066 & 79 & 17560 & 54 & 0.68 & ~ & 12023 & 26 \\
2004eo & -11.4 & 11684 & 124 & 18000 & 0 & 0.00 & ~ & 10365 & 48 \\
2004eo & -11.2 & 12245 & 118 & 18000 & 0 & 0.00 & ~ & 9734 & 45 \\
2004eo & -10.2 & 12038 & 116 & 18000 & 0 & 0.00 & ~ & 10161 & 39 \\
2004ey & -8.2 & 11759 & 88 & 20188 & 6 & 0.07 & ~ & 10623 & 26 \\
2005bl & -8.2 & 10490 & 74 & 18300 & 0 & 0.00 & ~ & 10615 & 33 \\
2005cf & -12.7 & 12694 & 101 & 19000 & 65 & 0.64 & ~ & 11141 & 34 \\
2005cf & -12.5 & 12702 & 96 & 19000 & 75 & 0.78 & ~ & 11258 & 31 \\
2005cf & -11.7 & 12431 & 93 & 19000 & 61 & 0.66 & ~ & 11156 & 28 \\
2005cf & -11.4 & 12417 & 90 & 18873 & 64 & 0.70 & ~ & 11089 & 22 \\
2005cf & -11.3 & 12407 & 93 & 19000 & 63 & 0.68 & ~ & 11003 & 30 \\
2005cf & -10.7 & 11914 & 86 & 18768 & 47 & 0.54 & ~ & 10638 & 23 \\
2005cf & -10.5 & 12054 & 84 & 18783 & 53 & 0.63 & ~ & 10725 & 21 \\
2005cf & -9.7 & 11547 & 81 & 18683 & 40 & 0.49 & ~ & 10493 & 20 \\
2005cf & -9.4 & 11641 & 78 & 18607 & 42 & 0.54 & ~ & 10571 & 20 \\
2005cf & -8.7 & 11214 & 79 & 18483 & 33 & 0.42 & ~ & 10394 & 18 \\
2005cf & -7.7 & 10903 & 76 & 18082 & 15 & 0.20 & ~ & 10144 & 17 \\
2005cg & -10.0 & 13000 & 61 & 20560 & 27 & 0.43 & ~ & 12865 & 7 \\
2005cg & -9.0 & 12137 & 49 & 18661 & 30 & 0.61 & ~ & 12405 & 8 \\
2005el & -8.1 & 11355 & 76 & 18799 & 3 & 0.04 & ~ & 10530 & 18 \\
2005el & -7.1 & 11057 & 79 & 20261 & 5 & 0.06 & ~ & 10677 & 19 \\
2005eu & -10.1 & 11443 & 41 & 18183 & 0 & 0.00 & ~ & 11819 & 5 \\
2005eu & -9.1 & 11161 & 42 & 18300 & 0 & 0.00 & ~ & 11037 & 6 \\
2005ki & -8.6 & 12086 & 112 & 18580 & 1 & 0.01 & ~ & 11123 & 32 \\
2006X & -11.1 & 16357 & 121 & 22500 & 73 & 0.60 & ~ & 15457 & 25 \\
2006X & -8.1 & 15969 & 151 & 21757 & 45 & 0.30 & ~ & 15069 & 11 \\
2006X & -7.1 & 15948 & 155 & 21503 & 38 & 0.24 & ~ & 15048 & 8 \\
2006ax & -11.1 & 12023 & 94 & 18398 & 6 & 0.06 & ~ & 10314 & 19 \\
2006ax & -10.4 & 12186 & 94 & 18163 & 1 & 0.01 & ~ & 10147 & 20 \\
2006ax & -10.1 & 11623 & 85 & 17753 & 8 & 0.09 & ~ & 9814 & 17 \\
2006ax & -9.5 & 11614 & 85 & 18000 & 6 & 0.07 & ~ & 10026 & 16 \\
2006ax & -9.1 & 11184 & 87 & 18000 & 6 & 0.07 & ~ & 9688 & 20 \\
2006ax & -8.5 & 11440 & 85 & 18000 & 2 & 0.03 & ~ & 9936 & 16 \\
2006cp & -11.4 & 14900 & 108 & 20937 & 54 & 0.50 & ~ & 14231 & 27 \\
2006cp & -10.4 & 14530 & 114 & 20801 & 50 & 0.44 & ~ & 13640 & 24 \\
2006cp & -9.4 & 14113 & 112 & 20410 & 51 & 0.45 & ~ & 13356 & 20 \\
2006cp & -8.5 & 13909 & 117 & 20256 & 46 & 0.40 & ~ & 13198 & 19 \\
2006dd & -12.4 & 11306 & 88 & 18000 & 0 & 0.00 & ~ & 10331 & 24 \\
2006dm & -7.9 & 12454 & 110 & 18000 & 0 & 0.00 & ~ & 11904 & 40 \\
2006dy & -11.8 & 12363 & 110 & 20000 & 10 & 0.09 & ~ & 10077 & 41 \\
2006fw & -7.7 & 12605 & 65 & 18300 & 0 & 0.00 & ~ & 11204 & 15 \\
2006gr & -9.2 & 13752 & 55 & 20465 & 32 & 0.59 & ~ & 12563 & 14 \\
2006gr & -8.1 & 13596 & 54 & 20500 & 22 & 0.41 & ~ & 12457 & 11 \\
2006gr & -7.1 & 13243 & 56 & 19982 & 19 & 0.34 & ~ & 11871 & 12 \\
2006gz & -13.7 & 13500 & 34 & 18300 & 3 & 0.09 & ~ & 12281 & 17 \\
2006gz & -12.7 & 13217 & 38 & 18300 & 3 & 0.08 & ~ & 12938 & 20 \\
2006gz & -12.6 & 13099 & 43 & 18300 & 3 & 0.07 & ~ & 13216 & 16 \\
2006gz & -11.7 & 13076 & 49 & 18300 & 0 & 0.00 & ~ & 13043 & 14 \\
2006gz & -11.6 & 13081 & 49 & 18300 & 0 & 0.00 & ~ & 13044 & 14 \\
2006gz & -9.7 & 12688 & 50 & 18300 & 2 & 0.05 & ~ & 11729 & 12 \\
2006gz & -9.5 & 12685 & 51 & 18300 & 3 & 0.05 & ~ & 11736 & 12 \\
2006gz & -8.7 & 12331 & 56 & 18300 & 3 & 0.05 & ~ & 12040 & 16 \\
2006gz & -8.6 & 12330 & 56 & 18300 & 3 & 0.05 & ~ & 12025 & 16 \\
2006kf & -8.3 & 12953 & 128 & 19239 & 4 & 0.03 & ~ & 11198 & 35 \\
2006le & -9.0 & 12905 & 67 & 20230 & 30 & 0.45 & ~ & 11933 & 15 \\
2006le & -8.9 & 12882 & 68 & 20115 & 25 & 0.36 & ~ & 12346 & 17 \\
2006le & -7.9 & 12262 & 65 & 19620 & 26 & 0.40 & ~ & 12472 & 15 \\
2007F & -9.7 & 12055 & 71 & 20372 & 10 & 0.13 & ~ & 10486 & 16 \\
2007F & -8.9 & 11837 & 83 & 19162 & 6 & 0.07 & ~ & 9638 & 21 \\
2007F & -7.9 & 11658 & 68 & 19596 & 8 & 0.12 & ~ & 9924 & 15 \\
2007af & -11.3 & 12629 & 113 & 18300 & 0 & 0.00 & ~ & 11214 & 28 \\
2007bd & -9.3 & 14782 & 122 & 18000 & 1 & 0.00 & ~ & 13070 & 27 \\
2007bd & -8.3 & 14296 & 156 & 18300 & 0 & 0.00 & ~ & 13192 & 39 \\
2007bd & -8.1 & 13709 & 130 & 18300 & 0 & 0.00 & ~ & 12495 & 26 \\
2007bm & -11.3 & 12400 & 114 & 18000 & 0 & 0.00 & ~ & 10264 & 38 \\
2007bm & -9.3 & 11473 & 93 & 18300 & 2 & 0.02 & ~ & 10136 & 35 \\
2007bm & -8.2 & 11145 & 89 & 18300 & 0 & 0.00 & ~ & 9892 & 35 \\
2007ca & -10.4 & 12053 & 67 & 18564 & 10 & 0.15 & ~ & 10144 & 18 \\
2007ci & -8.2 & 12534 & 124 & 18000 & 0 & 0.00 & ~ & 11528 & 59 \\
2007ci & -7.2 & 12231 & 137 & 18000 & 0 & 0.00 & ~ & 11092 & 66 \\
2007ci & -7.1 & 12250 & 119 & 18000 & 0 & 0.00 & ~ & 11246 & 59 \\
2007gi & -7.8 & 16827 & 156 & 22458 & 33 & 0.21 & ~ & 16027 & 18 \\
2007le & -10.4 & 14200 & 99 & 21315 & 72 & 0.73 & ~ & 13347 & 25 \\
2007le & -9.7 & 13795 & 101 & 21000 & 54 & 0.53 & ~ & 13194 & 22 \\
2007le & -9.5 & 13792 & 99 & 21000 & 52 & 0.52 & ~ & 12963 & 20 \\
2007le & -8.4 & 13399 & 95 & 20700 & 43 & 0.46 & ~ & 12967 & 23 \\
2007le & -7.5 & 13119 & 98 & 20400 & 32 & 0.32 & ~ & 12661 & 22 \\
2007qe & -9.6 & 16049 & 146 & 22168 & 20 & 0.14 & ~ & 13412 & 22 \\
2007qe & -8.8 & 15464 & 133 & 21549 & 25 & 0.18 & ~ & 13575 & 20 \\
2008Q & -7.3 & 12181 & 78 & 18300 & 0 & 0.00 & ~ & 11435 & 25 \\
2008Z & -9.4 & 12173 & 43 & 21359 & 5 & 0.11 & ~ & 12194 & 5 \\
2008Z & -8.4 & 11988 & 49 & 21240 & 2 & 0.05 & ~ & 9873 & 6 \\
2008Z & -7.4 & 11753 & 47 & 21500 & 1 & 0.02 & ~ & 10453 & 5 \\
2008ar & -9.1 & 12187 & 93 & 19000 & 37 & 0.40 & ~ & 10436 & 26 \\
2008ar & -8.7 & 12042 & 92 & 19000 & 42 & 0.46 & ~ & 10553 & 29 \\
2008ar & -7.7 & 11759 & 92 & 18862 & 32 & 0.35 & ~ & 10491 & 27 \\
2008bc & -9.7 & 12933 & 90 & 19609 & 38 & 0.42 & ~ & 12116 & 18 \\
2008bf & -9.5 & 12328 & 66 & 19421 & 16 & 0.25 & ~ & 11042 & 10 \\
2008hj & -10.7 & 12710 & 101 & 19113 & 11 & 0.11 & ~ & 11632 & 28 \\
2008hv & -11.3 & 13735 & 105 & 19241 & 41 & 0.39 & ~ & 11390 & 23 \\
2008hv & -6.8 & 11462 & 91 & 18915 & 11 & 0.11 & ~ & 10636 & 18 \\
2009aa & -8.7 & 10513 & 80 & 18300 & 0 & 0.00 & ~ & 10018 & 26 \\
2009aa & -7.7 & 10317 & 88 & 18300 & 0 & 0.00 & ~ & 9722 & 28 \\
2009ab & -10.8 & 10921 & 73 & 18300 & 0 & 0.00 & ~ & 10426 & 32 \\
2009ab & -6.8 & 10361 & 88 & 19000 & 0 & 0.00 & ~ & 9985 & 31 \\
2009dc & -7.0 & 9153 & 44 & 18996 & 0 & 0.00 & ~ & 9500 & 10 \\
2009ig & -14.5 & 16571 & 66 & 24000 & 120 & 1.83 & ~ & 16915 & 7 \\
2009ig & -14.4 & 16475 & 67 & 24000 & 121 & 1.80 & ~ & 16645 & 8 \\
2009ig & -13.4 & 16203 & 77 & 23500 & 94 & 1.22 & ~ & 16123 & 8 \\
2009ig & -12.5 & 15693 & 75 & 22940 & 71 & 0.94 & ~ & 15000 & 7 \\
2009ig & -12.4 & 15254 & 71 & 22735 & 78 & 1.09 & ~ & 15000 & 8 \\
2009ig & -11.5 & 15666 & 85 & 23000 & 42 & 0.49 & ~ & 15000 & 7 \\
2009ig & -11.4 & 15562 & 84 & 23000 & 42 & 0.50 & ~ & 15000 & 8 \\
2009ig & -10.4 & 15000 & 76 & 22758 & 21 & 0.28 & ~ & 14792 & 6 \\
2009ig & -9.5 & 14896 & 84 & 22700 & 12 & 0.14 & ~ & 13451 & 10 \\
2009ig & -8.5 & 14691 & 91 & 22556 & 5 & 0.05 & ~ & 14509 & 9 \\
2011B & -11.7 & 11612 & 101 & 17000 & 0 & 0.00 & ~ & 10571 & 40 \\
2011by & -12.4 & 12209 & 86 & 18300 & 7 & 0.08 & ~ & 10791 & 21 \\
2011by & -7.3 & 11057 & 72 & 18300 & 1 & 0.02 & ~ & 10346 & 14 \\
2011de & -10.0 & 10896 & 47 & 16591 & 26 & 0.55 & ~ & 9500 & 10 \\
2011df & -9.0 & 12280 & 96 & 19500 & 29 & 0.30 & ~ & 10932 & 32 \\
2011fe & -16.0 & 14897 & 115 & 20000 & 16 & 0.14 & ~ & 13997 & 32 \\
2011fe & -15.0 & 13996 & 116 & 20300 & 10 & 0.08 & ~ & 13096 & 38 \\
2011fe & -14.0 & 13406 & 118 & 20000 & 0 & 0.00 & ~ & 12506 & 36 \\
2011fe & -13.0 & 12605 & 117 & 20000 & 0 & 0.00 & ~ & 11705 & 33 \\
2011fe & -12.0 & 12457 & 108 & 20000 & 0 & 0.00 & ~ & 11557 & 28 \\
2011fe & -11.0 & 12097 & 103 & 20000 & 0 & 0.00 & ~ & 11197 & 26 \\
2011fe & -10.0 & 11917 & 99 & 20300 & 5 & 0.05 & ~ & 11017 & 25 \\
2011fe & -9.0 & 11362 & 87 & 20300 & 3 & 0.03 & ~ & 10462 & 23 \\
2011fe & -8.0 & 11028 & 94 & 20300 & 4 & 0.04 & ~ & 10128 & 23 \\
2011fe & -7.0 & 11159 & 88 & 20300 & 3 & 0.03 & ~ & 10259 & 22 \\
2011jh & -10.8 & 14189 & 103 & 20007 & 11 & 0.10 & ~ & 13408 & 57 \\
2011jt & -9.0 & 13618 & 210 & 18969 & 23 & 0.11 & ~ & 13351 & 43 \\
2012cg & -14.3 & 11952 & 30 & 21406 & 72 & 2.36 & ~ & 10000 & 0 \\
2012cg & -13.3 & 12430 & 32 & 19397 & 81 & 2.55 & ~ & 11530 & 3 \\
2012cg & -11.6 & 12934 & 70 & 19306 & 50 & 0.72 & ~ & 12034 & 8 \\
2012cg & -10.0 & 12278 & 64 & 18936 & 31 & 0.48 & ~ & 11378 & 13 \\
2012cg & -8.6 & 12299 & 57 & 19534 & 18 & 0.32 & ~ & 11399 & 8 \\
2012cg & -8.3 & 11702 & 53 & 18863 & 11 & 0.21 & ~ & 10802 & 8 \\
2012cg & -7.0 & 11528 & 53 & 18733 & 9 & 0.17 & ~ & 10628 & 9 \\
2012et & -8.0 & 14051 & 119 & 18421 & 14 & 0.12 & ~ & 12475 & 24 \\
2012fr & -12.7 & 13444 & 24 & 21525 & 125 & 5.16 & ~ & 12043 & 16 \\
2012fr & -12.5 & 13444 & 23 & 21468 & 120 & 5.23 & ~ & 12042 & 16 \\
2012fr & -11.5 & 13430 & 31 & 21223 & 82 & 2.69 & ~ & 12163 & 16 \\
2012fr & -10.1 & 13095 & 38 & 20798 & 44 & 1.14 & ~ & 12064 & 16 \\
2012fr & -9.6 & 12685 & 40 & 20374 & 42 & 1.03 & ~ & 12077 & 26 \\
2012fr & -9.4 & 12755 & 43 & 20416 & 38 & 0.87 & ~ & 12235 & 27 \\
2012fr & -9.0 & 12595 & 41 & 20275 & 34 & 0.82 & ~ & 12300 & 15 \\
2012fr & -8.5 & 12656 & 47 & 20431 & 30 & 0.63 & ~ & 12318 & 12 \\
2012fr & -8.3 & 12571 & 47 & 20327 & 28 & 0.60 & ~ & 12451 & 13 \\
2012fr & -8.0 & 12538 & 46 & 20147 & 23 & 0.49 & ~ & 12384 & 9 \\
2012fr & -7.7 & 12057 & 49 & 19902 & 26 & 0.54 & ~ & 12021 & 8 \\
2012fr & -7.5 & 12397 & 51 & 20105 & 25 & 0.48 & ~ & 12517 & 13 \\
2012hg & -9.0 & 11967 & 110 & 18300 & 5 & 0.05 & ~ & 10762 & 48 \\
2012hg & -7.0 & 11311 & 84 & 18000 & 0 & 0.00 & ~ & 9500 & 15 \\
2012ic & -12.8 & 10623 & 116 & 18300 & 0 & 0.00 & ~ & 10111 & 20 \\
2012ij & -9.0 & 11315 & 112 & 18150 & 0 & 0.00 & ~ & 10427 & 42 \\
2013G & -9.0 & 11226 & 74 & 18300 & 3 & 0.04 & ~ & 9982 & 26 \\
2013ah & -7.0 & 10990 & 101 & 18300 & 5 & 0.05 & ~ & 9500 & 38 \\
2013dy & -15.8 & 15000 & 53 & 21000 & 19 & 0.36 & ~ & 9500 & 6 \\
2013dy & -12.7 & 12688 & 54 & 19000 & 17 & 0.32 & ~ & 12426 & 10 \\
2013dy & -12.0 & 12343 & 49 & 18712 & 12 & 0.24 & ~ & 9500 & 11 \\
2013dy & -10.5 & 11505 & 49 & 18534 & 6 & 0.12 & ~ & 11500 & 7 \\
2013dy & -9.5 & 11302 & 48 & 18300 & 3 & 0.06 & ~ & 10639 & 7 \\
2013dy & -7.5 & 11029 & 56 & 18300 & 0 & 0.01 & ~ & 9500 & 6 \\
2013gs & -12.3 & 13300 & 55 & 18731 & 67 & 1.22 & ~ & 12500 & 19 \\
2013gs & -9.7 & 12873 & 67 & 17561 & 56 & 0.83 & ~ & 12073 & 22 \\
2013gs & -8.4 & 12063 & 80 & 17000 & 43 & 0.53 & ~ & 11263 & 21 \\
2013gs & -7.5 & 11857 & 84 & 17000 & 40 & 0.47 & ~ & 11057 & 21 \\
2013gy & -11.1 & 13821 & 130 & 18000 & 0 & 0.00 & ~ & 10410 & 39 \\
2013gy & -10.0 & 13481 & 147 & 18300 & 0 & 0.00 & ~ & 11992 & 55 \\
2013gy & -9.1 & 13211 & 121 & 18300 & 0 & 0.00 & ~ & 11200 & 38 \\
2014J & -9.7 & 14430 & 142 & 18300 & 0 & 0.00 & ~ & 12654 & 21 \\
2014J & -7.7 & 13424 & 121 & 19000 & 2 & 0.02 & ~ & 12049 & 20 \\
\enddata

\tablecomments{}
\tablenotetext{a}{Days since the B-band maximum light;}
\tablenotetext{b}{Photospheric velocity of Si~II~6355 absorption;}
\tablenotetext{c}{Equivalent width of the photospheric (PHO) component of Si~II~6355 absorption;}
\tablenotetext{d}{Velocity of the high-velocity feature (HVF) of Si~II~6355 absorption;}
\tablenotetext{e}{Equivalent width of the high-velocity feature (HVF) of Si~II~6355;}
\tablenotetext{f}{R$_{HVF}^{Si}$ is defined as the ratio of the pEW of the HVF component to that of the PHO component;}
\tablenotetext{g}{Photospheric velocity of Si~II~5972, PHO component;}
\tablenotetext{h}{Equivalent width of photospheric component of Si~II~5972, PHO component.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{\label{T_cae}Fit results of the Ca~II~IR triplet of Sample B} \tablewidth{0pt} \tablehead{
 \colhead{SN} &\colhead{Phase\tablenotemark{a}}
&\colhead{$V^{Ca}_{PHO}$\tablenotemark{b}} &\colhead{$pEW^{Ca}_{PHO}$\tablenotemark{c}} &\colhead{$V^{Ca}_{HVF}$}\tablenotemark{d}
&\colhead{$pEW^{Ca}_{HVF}$\tablenotemark{e}} &\colhead{R$_{HVF}^{Ca}$} \\
 \colhead{} &\colhead{(days)} &\colhead{(km s$^{-1}$)} &\colhead{(\AA)} &\colhead{(km s$^{-1}$)} &\colhead{(\AA)}}

\startdata
1991M & -7.8 & 13585 & 100 & 22817 & 124 & 1.24 \\
1991T & -7.5 & 10029 & 5 & 21636 & 8 & 1.64 \\
1994D & -11.1 & 14000 & 37 & 24000 & 192 & 5.16 \\
1994D & -9.5 & 12322 & 48 & 23177 & 75 & 1.58 \\
1994D & -8.5 & 11000 & 46 & 21200 & 39 & 0.83 \\
1997bq & -11.8 & 15500 & 59 & 24000 & 236 & 3.98 \\
1998dk & -7.1 & 11552 & 77 & 24000 & 207 & 2.68 \\
1998dm & -10.9 & 12179 & 69 & 22314 & 91 & 1.32 \\
1998ef & -8.9 & 11778 & 118 & 21011 & 116 & 0.99 \\
1999dk & -7.7 & 14104 & 109 & 22725 & 99 & 0.91 \\
1999ee & -7.4 & 13000 & 25 & 21151 & 89 & 3.58 \\
2000fa & -9.1 & 12863 & 47 & 23994 & 129 & 2.76 \\
2001el & -9.0 & 14003 & 68 & 24553 & 223 & 3.29 \\
2002bo & -12.7 & 14675 & 85 & 24000 & 289 & 3.4 \\
2002cs & -9.0 & 13911 & 97 & 21900 & 24 & 0.25 \\
2002dj & -12.6 & 15181 & 107 & 26258 & 262 & 2.44 \\
2002dj & -11.6 & 14445 & 103 & 25643 & 247 & 2.40 \\
2002dj & -8.6 & 14222 & 118 & 23862 & 161 & 1.37 \\
2002dj & -7.6 & 13914 & 125 & 22246 & 79 & 0.63 \\
2003cg & -8.4 & 12000 & 80 & 21890 & 25 & 0.32 \\
2003cg & -7.4 & 12620 & 80 & 22069 & 24 & 0.30 \\
2003du & -12.1 & 11466 & 69 & 21957 & 165 & 2.38 \\
2003kf & -9.5 & 12340 & 45 & 23590 & 82 & 1.82 \\
2003kf & -8.8 & 12000 & 48 & 23267 & 76 & 1.60 \\
2004dt & -10.8 & 12500 & 58 & 21300 & 79 & 1.38 \\
2004dt & -9.8 & 12592 & 61 & 20500 & 71 & 1.17 \\
2004dt & -7.8 & 12200 & 77 & 19900 & 57 & 0.74 \\
2004eo & -11.4 & 10798 & 107 & 19705 & 184 & 1.72 \\
2004eo & -11.2 & 11500 & 129 & 20799 & 137 & 1.06 \\
2004eo & -10.2 & 11179 & 99 & 19983 & 150 & 1.51 \\
2004ey & -8.2 & 11474 & 59 & 22386 & 81 & 1.36 \\
2005cf & -12.7 & 13798 & 109 & 24000 & 309 & 2.84 \\
2005cf & -11.7 & 13509 & 98 & 24000 & 311 & 3.17 \\
2005cf & -11.3 & 13448 & 98 & 24000 & 311 & 3.16 \\
2005cf & -10.7 & 13263 & 76 & 23490 & 258 & 3.39 \\
2005cf & -9.7 & 12831 & 60 & 23661 & 225 & 3.78 \\
2005cf & -8.7 & 11609 & 65 & 23458 & 215 & 3.32 \\
2005cf & -7.7 & 11510 & 58 & 22400 & 187 & 3.22 \\
2005cg & -10.0 & 10893 & 46 & 23519 & 150 & 3.29 \\
2005cg & -9.0 & 9906 & 32 & 23239 & 115 & 3.62 \\
2005el & -8.1 & 11357 & 58 & 21059 & 46 & 0.79 \\
2005el & -7.4 & 10628 & 65 & 20780 & 52 & 0.79 \\
2005el & -7.1 & 10986 & 65 & 20864 & 37 & 0.57 \\
2006ax & -11.1 & 11531 & 80 & 20335 & 104 & 1.30 \\
2006ax & -10.4 & 11576 & 89 & 20313 & 111 & 1.25 \\
2006ax & -10.1 & 11141 & 76 & 20078 & 82 & 1.09 \\
2006ax & -9.1 & 10254 & 69 & 19897 & 67 & 0.97 \\
2006gr & -9.2 & 10723 & 30 & 23385 & 129 & 4.28 \\
2006le & -8.9 & 11159 & 12 & 24000 & 151 & 12.56 \\
2006lf & -7.0 & 10839 & 97 & 19783 & 45 & 0.47 \\
2007F & -9.7 & 10617 & 41 & 24000 & 106 & 2.58 \\
2007af & -11.3 & 11647 & 93 & 20725 & 151 & 1.62 \\
2007bd & -8.1 & 12459 & 93 & 21064 & 71 & 0.76 \\
2007bm & -8.2 & 11064 & 85 & 20297 & 41 & 0.48 \\
2007ci & -7.1 & 11637 & 127 & 20000 & 63 & 0.49 \\
2007gi & -7.8 & 16010 & 135 & 24769 & 148 & 1.09 \\
2007le & -10.4 & 14720 & 50 & 27299 & 331 & 6.65 \\
2007le & -9.7 & 14500 & 55 & 26710 & 288 & 5.21 \\
2007le & -9.5 & 14310 & 57 & 26692 & 278 & 4.91 \\
2008ar & -9.1 & 13247 & 58 & 23921 & 185 & 3.21 \\
2008bc & -9.7 & 11774 & 41 & 24000 & 253 & 6.17 \\
2008bf & -9.5 & 12412 & 51 & 22942 & 101 & 2.01 \\
2008hv & -11.3 & 14062 & 95 & 24000 & 257 & 2.70 \\
2008hv & -6.8 & 11255 & 48 & 22815 & 79 & 1.65 \\
2009aa & -8.7 & 10516 & 85 & 20889 & 23 & 0.27 \\
2009aa & -7.7 & 9786 & 98 & 19503 & 44 & 0.45 \\
2011by & -12.4 & 12000 & 116 & 20650 & 80 & 0.68 \\
2011by & -7.3 & 11333 & 77 & 21017 & 44 & 0.57 \\
2011fe & -16.0 & 13451 & 130 & 24000 & 250 & 1.92 \\
2011fe & -15.0 & 12691 & 142 & 22763 & 237 & 1.67 \\
2011fe & -14.0 & 12534 & 140 & 21894 & 207 & 1.48 \\
2011fe & -13.0 & 12334 & 138 & 21066 & 167 & 1.21 \\
2011fe & -12.0 & 12067 & 131 & 20415 & 128 & 0.98 \\
2011fe & -11.0 & 11680 & 113 & 19939 & 94 & 0.83 \\
2011fe & -10.0 & 11537 & 107 & 20122 & 64 & 0.59 \\
2011fe & -9.0 & 10865 & 108 & 19851 & 61 & 0.57 \\
2011fe & -8.0 & 11000 & 90 & 20831 & 44 & 0.48 \\
2011fe & -7.0 & 11011 & 99 & 20759 & 39 & 0.40 \\
2012cg & -11.6 & 14094 & 88 & 22526 & 146 & 1.66 \\
2012cg & -10.0 & 13052 & 78 & 21722 & 98 & 1.25 \\
2012cg & -8.6 & 12749 & 59 & 21699 & 105 & 1.79 \\
2012cg & -8.3 & 12278 & 47 & 21616 & 87 & 1.83 \\
2012fr & -8.5 & 13000 & 9 & 27000 & 150 & 16.81 \\
2012fr & -8.0 & 13000 & 9 & 26485 & 124 & 13.94 \\
2012fr & -7.5 & 13000 & 9 & 26000 & 113 & 12.70 \\
2012fr & -7.0 & 14087 & 31 & 25419 & 93 & 2.96 \\
2013dy & -12.7 & 13206 & 95 & 22746 & 68 & 0.72 \\
2013dy & -12.0 & 13455 & 48 & 22301 & 56 & 1.18 \\
2013dy & -10.5 & 10500 & 69 & 21852 & 55 & 0.8 \\
2013dy & -9.5 & 11288 & 52 & 22550 & 42 & 0.80 \\
2013dy & -7.5 & 10031 & 73 & 22455 & 39 & 0.53 \\
2013gs & -7.5 & 9756 & 61 & 21112 & 185 & 3.02 \\
2013gy & -11.1 & 12500 & 173 & 21251 & 172 & 0.99 \\
2013gy & -10.0 & 12500 & 186 & 21082 & 159 & 0.85 \\
2013gy & -9.1 & 12500 & 158 & 20423 & 121 & 0.77 \\
2014J & -10.7 & 13900 & 56 & 25301 & 182 & 3.26 \\
2014J & -9.7 & 12185 & 49 & 24000 & 198 & 4.08 \\
2014J & -7.7 & 13223 & 69 & 23537 & 112 & 1.64 \\
\enddata
\tablenotetext{a}{Days since the B-band maximum light;}
\tablenotetext{b}{Velocity of the photospheric components of Ca~II~IR triplet;}
\tablenotetext{c}{Equivalent width (pEW) of the photospheric components of Ca~II~IR triplet;}
\tablenotetext{d}{Velocity of the HVF components of Ca~II~IR triplet;}
\tablenotetext{e}{Equivalent width (pEW) of the HVF components of Ca~II~IR triplet;}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}\setlength{\tabcolsep}{0.02in}
%\rotate
\tablecaption{\label{T_sicam}Fit results of the Si~II~6355 and Ca~II~IR absorptions from Sample C} \tablewidth{0pt}
\tablehead{\colhead{SN} &\colhead{Phase\tablenotemark{a}} &\multicolumn{2}{c}{Si II $\lambda$ 6355} &\colhead{} &\multicolumn{5}{c}{Ca~II~IR}  \\
\cline{3-4} \cline{6-10} \\
 \colhead{} &\colhead{} &\colhead{$V^{Si}_{PHO}$\tablenotemark{a}} &\colhead{$pEW^{Si}_{PHO}$\tablenotemark{b}} &\colhead{} &\colhead{$V^{Ca}_{PHO}$\tablenotemark{c}} &\colhead{$pEW^{Ca}_{PHO}$\tablenotemark{d}} &\colhead{$V^{Ca}_{HVF}$}\tablenotemark{e} &\colhead{
$pEW^{Ca}_{HVF}$\tablenotemark{f}} &\colhead{R$_{HVF}^{Ca}$\tablenotemark{g}}
\\
 \colhead{} &\colhead{(days)} &\colhead{(km s$^{-1}$)} &\colhead{(\AA)} &\colhead{}
 &\colhead{(km s$^{-1}$)} &\colhead{(\AA)} &\colhead{(km s$^{-1}$)} &\colhead{(\AA)}}
\startdata
1989B & -1.0 & 10864 & 132 &  & 9876 & 125 & 16864 & 51 & 0.41 \\
1989M & -2.0 & 12496 & 133 &  & 12511 & 180 & 20211 & 36 & 0.20 \\
1991M & 1.2 & 14234 & 138 &  & 14351 & 166 & 23223 & 28 & 0.17 \\
1994S & 0.7 & 10278 & 85 &  & 10846 & 124 & 20011 & 16 & 0.13 \\
1996X & -2.1 & 10640 & 88 &  & 11176 & 122 & 21161 & 9 & 0.08 \\
1996X & -0.1 & 10671 & 94 &  & 11105 & 122 & 20440 & 16 & 0.13 \\
1996X & 0.9 & 10646 & 96 &  & 10822 & 128 & 18510 & 22 & 0.17 \\
1996ai & -2.1 & 10466 & 75 &  & 10445 & 91 & 19535 & 56 & 0.61 \\
1996ai & -1.0 & 10481 & 73 &  & 10562 & 90 & 19694 & 52 & 0.58 \\
1996ai & 0.9 & 10426 & 77 &  & 10724 & 81 & 19983 & 20 & 0.25 \\
1996ai & 2.2 & 10435 & 81 &  & 10997 & 74 & 19673 & 13 & 0.18 \\
1997Y & 1.5 & 10984 & 110 &  & 9793 & 112 & 16123 & 33 & 0.30 \\
1998dk & -0.1 & 12744 & 104 &  & 12590 & 122 & 19860 & 20 & 0.17 \\
1999aa & -0.4 & 10389 & 59 &  & 10826 & 47 & 19914 & 40 & 0.87 \\
1999ac & -2.5 & 10493 & 92 &  & 10094 & 73 & 17364 & 93 & 1.28 \\
1999ac & -1.5 & 10222 & 88 &  & 12281 & 111 & 19036 & 49 & 0.44 \\
1999by & 1.8 & 9124 & 132 &  & 10174 & 220 & 18124 & 66 & 0.30 \\
1999by & 3.0 & 9136 & 126 &  & 10208 & 215 & 18136 & 63 & 0.29 \\
1999ee & -2.4 & 11624 & 85 &  & 11410 & 40 & 19967 & 83 & 2.08 \\
1999ee & -0.4 & 11067 & 86 &  & 11559 & 60 & 20043 & 95 & 1.58 \\
1999ee & 1.6 & 10933 & 93 &  & 11490 & 77 & 19662 & 94 & 1.21 \\
1999gd & -2.4 & 10312 & 116 &  & 10028 & 111 & 17124 & 37 & 0.32 \\
2000cp & 2.1 & 11440 & 107 &  & 9984 & 110 & 16984 & 39 & 0.36 \\
2000cx & 0.2 & 14162 & 50 &  & 15418 & 45 & 23958 & 42 & 0.94 \\
2000dg & 2.8 & 10457 & 81 &  & 9457 & 96 & 16776 & 25 & 0.26 \\
2000dk & 0.4 & 11073 & 127 &  & 10598 & 184 & 19636 & 55 & 0.30 \\
2000dm & -2.0 & 11343 & 108 &  & 10318 & 116 & 19478 & 26 & 0.22 \\
2000dn & -1.2 & 10450 & 107 &  & 9630 & 126 & 18122 & 56 & 0.44 \\
2001bf & -0.7 & 10526 & 136 &  & 10290 & 65 & 17432 & 13 & 0.20 \\
2001br & 2.6 & 12822 & 129 &  & 12485 & 135 & 20798 & 22 & 0.16 \\
2001cp & 0.6 & 10559 & 83 &  & 10570 & 107 & 18929 & 40 & 0.37 \\
2001da & -0.5 & 11781 & 123 &  & 11108 & 120 & 19653 & 105 & 0.88 \\
2001eh & 2.5 & 10820 & 62 &  & 11107 & 91 & 19868 & 49 & 0.54 \\
2001ex & -2.1 & 9805 & 114 &  & 10072 & 212 & 18805 & 62 & 0.29 \\
2001fe & -1.2 & 11208 & 72 &  & 11366 & 54 & 19550 & 7 & 0.13 \\
2002av & -1.0 & 11168 & 125 &  & 10168 & 202 & 17168 & 87 & 0.43 \\
2002aw & 1.6 & 10169 & 71 &  & 9169 & 50 & 18241 & 15 & 0.31 \\
2002bo & -0.7 & 12931 & 158 &  & 13119 & 164 & 20937 & 39 & 0.24 \\
2002cd & 0.8 & 14959 & 116 &  & 15405 & 157 & 34116 & 0 & 0 \\
2002db & 2.0 & 12132 & 94 &  & 11721 & 201 & 20132 & 72 & 0.36 \\
2002eb & 1.0 & 10258 & 74 &  & 9971 & 63 & 19850 & 50 & 0.79 \\
2002er & -2.9 & 11787 & 115 &  & 10783 & 138 & 18318 & 82 & 0.59 \\
2002es & 1.7 & 8500 & 88 &  & 7799 & 162 & 16617 & 77 & 0.47 \\
2002fb & 0.9 & 10533 & 106 &  & 10515 & 216 & 19533 & 57 & 0.26 \\
2002ha & -0.4 & 11219 & 110 &  & 10500 & 117 & 18257 & 38 & 0.33 \\
2002he & 0.2 & 12645 & 124 &  & 11899 & 152 & 20166 & 26 & 0.17 \\
2003cg & -1.4 & 10801 & 95 &  & 11387 & 115 & 19545 & 12 & 0.10 \\
2003cg & 0.6 & 10340 & 96 &  & 10292 & 130 & 18367 & 50 & 0.38 \\
2003cg & 1.8 & 10918 & 96 &  & 11164 & 146 & 18305 & 31 & 0.21 \\
2003cq & -1.2 & 12311 & 125 &  & 11271 & 147 & 20003 & 46 & 0.31 \\
2003du & 1.9 & 10172 & 92 &  & 10107 & 114 & 18000 & 46 & 0.41 \\
2003he & 2.7 & 11261 & 104 &  & 10274 & 118 & 17254 & 68 & 0.57 \\
2003hs & -3.0 & 13363 & 157 &  & 12361 & 141 & 21361 & 86 & 0.61 \\
2003hv & 2.9 & 10744 & 105 &  & 9342 & 124 & 16645 & 36 & 0.29 \\
2003iz & 3.0 & 11472 & 158 &  & 10472 & 206 & 18713 & 99 & 0.48 \\
2003kg & -2.0 & 13020 & 149 &  & 12625 & 183 & 21023 & 77 & 0.42 \\
2004S & -0.9 & 9991 & 91 &  & 10740 & 67 & 19965 & 137 & 2.06 \\
2004ca & -1.6 & 12404 & 97 &  & 12890 & 78 & 22046 & 68 & 0.88 \\
2004dt & -2.8 & 11644 & 117 &  & 11538 & 95 & 18752 & 31 & 0.33 \\
2004dt & -1.8 & 11338 & 107 &  & 11300 & 98 & 18603 & 34 & 0.35 \\
2004dt & 1.2 & 11222 & 100 &  & 11100 & 90 & 18000 & 7 & 0.07 \\
2004ef & -2.0 & 12267 & 141 &  & 11589 & 117 & 21267 & 69 & 0.59 \\
2004eo & 1.6 & 10225 & 114 &  & 8746 & 129 & 15806 & 81 & 0.63 \\
2004fg & -1.0 & 11211 & 68 &  & 11516 & 105 & 19534 & 14 & 0.13 \\
2004fu & -2.6 & 12788 & 131 &  & 12611 & 139 & 20764 & 72 & 0.52 \\
2004gs & 2.0 & 11172 & 144 &  & 8924 & 121 & 16169 & 57 & 0.47 \\
2005A & 0.6 & 14516 & 159 &  & 13233 & 149 & 23555 & 193 & 1.30 \\
2005A & 1.5 & 14210 & 149 &  & 13214 & 165 & 23225 & 192 & 1.17 \\
2005W & 0.3 & 10756 & 117 &  & 10028 & 150 & 16498 & 73 & 0.48 \\
2005ao & -2.0 & 11312 & 77 &  & 11612 & 127 & 20468 & 25 & 0.20 \\
2005bc & 2.0 & 10879 & 116 &  & 9974 & 150 & 16526 & 63 & 0.42 \\
2005bo & -0.8 & 10969 & 100 &  & 10492 & 121 & 17140 & 34 & 0.28 \\
2005cf & -2.7 & 10284 & 85 &  & 10575 & 79 & 21014 & 117 & 1.49 \\
2005cf & -2.4 & 10173 & 84 &  & 10595 & 83 & 20873 & 120 & 1.46 \\
2005cf & -1.7 & 10056 & 89 &  & 10672 & 91 & 20681 & 93 & 1.04 \\
2005cf & -1.5 & 10076 & 87 &  & 10604 & 79 & 20637 & 99 & 1.25 \\
2005cf & -0.7 & 10227 & 105 &  & 10556 & 111 & 20259 & 100 & 0.90 \\
2005cf & 1.3 & 9895 & 91 &  & 10459 & 124 & 20224 & 75 & 0.60 \\
2005cg & 0.0 & 11396 & 77 &  & 11667 & 75 & 21394 & 60 & 0.80 \\
2005de & -0.9 & 10650 & 105 &  & 10472 & 138 & 19200 & 54 & 0.39 \\
2005dh & -1.7 & 10000 & 94 &  & 9512 & 159 & 18000 & 80 & 0.50 \\
2005dv & 0.4 & 12039 & 152 &  & 11856 & 201 & 20101 & 53 & 0.27 \\
2005el & 0.9 & 10968 & 96 &  & 10094 & 101 & 17876 & 41 & 0.41 \\
2005eq & 0.0 & 9888 & 55 &  & 9141 & 42 & 19464 & 44 & 1.05 \\
2005lz & 0.3 & 10317 & 110 &  & 9536 & 135 & 15990 & 35 & 0.26 \\
2005na & -0.6 & 10874 & 75 &  & 9676 & 66 & 19708 & 7 & 0.10 \\
2006D & 1.7 & 10810 & 102 &  & 10660 & 156 & 16517 & 54 & 0.35 \\
2006N & -1.3 & 11500 & 111 &  & 10692 & 139 & 18124 & 35 & 0.25 \\
2006S & 2.8 & 10669 & 78 &  & 10445 & 114 & 20755 & 77 & 0.68 \\
2006X & 2.3 & 15059 & 181 &  & 14633 & 217 & 23000 & 75 & 0.35 \\
2006ax & -0.1 & 10271 & 96 &  & 10241 & 96 & 19462 & 25 & 0.26 \\
2006br & -0.2 & 13836 & 114 &  & 12950 & 94 & 21819 & 24 & 0.25 \\
2006bt & 2.6 & 10440 & 132 &  & 9440 & 151 & 17291 & 116 & 0.77 \\
2006cm & -2.4 & 10971 & 51 &  & 11077 & 41 & 20367 & 7 & 0.16 \\
2006cz & -1.3 & 11619 & 60 &  & 10619 & 61 & 18790 & 49 & 0.80 \\
2006dv & 0.3 & 11025 & 101 &  & 10132 & 164 & 18258 & 51 & 0.31 \\
2006dw & 2.0 & 10730 & 119 &  & 9993 & 196 & 18448 & 60 & 0.30 \\
2006ef & 1.8 & 11959 & 144 &  & 10524 & 150 & 17667 & 38 & 0.25 \\
2006gt & 2.5 & 10066 & 119 &  & 10171 & 210 & 18570 & 62 & 0.30 \\
2006is & 0.6 & 13571 & 81 &  & 12569 & 99 & 21569 & 21 & 0.21 \\
2006or & 0.3 & 11539 & 113 &  & 10258 & 138 & 17258 & 66 & 0.47 \\
2006os & -1.8 & 12253 & 142 &  & 10915 & 159 & 19483 & 92 & 0.58 \\
2006sr & 2.1 & 11832 & 113 &  & 11140 & 143 & 17697 & 25 & 0.17 \\
2007A & 0.6 & 10899 & 90 &  & 10782 & 97 & 19388 & 11 & 0.11 \\
2007F & 2.6 & 10657 & 86 &  & 11288 & 120 & 19821 & 11 & 0.09 \\
2007O & -2.0 & 9975 & 80 &  & 9867 & 54 & 20136 & 77 & 1.42 \\
2007S & -1.6 & 10122 & 60 &  & 9729 & 43 & 19073 & 43 & 1.02 \\
2007S & -0.6 & 10187 & 62 &  & 9849 & 46 & 18834 & 47 & 1.03 \\
2007af & -2.1 & 10502 & 107 &  & 10607 & 140 & 18143 & 39 & 0.28 \\
2007af & -1.3 & 10504 & 111 &  & 10415 & 146 & 17632 & 45 & 0.31 \\
2007ai & -0.8 & 10015 & 64 &  & 8881 & 57 & 19227 & 33 & 0.59 \\
2007bc & 0.4 & 10462 & 101 &  & 9202 & 132 & 16248 & 58 & 0.44 \\
2007bd & -0.1 & 12351 & 119 &  & 12010 & 133 & 21092 & 11 & 0.08 \\
2007bz & 1.1 & 11644 & 69 &  & 12504 & 100 & 21603 & 3 & 0.03 \\
2007ca & 0.7 & 10873 & 90 &  & 11459 & 110 & 19239 & 25 & 0.23 \\
2007co & 0.9 & 11506 & 124 &  & 10842 & 138 & 18220 & 101 & 0.73 \\
2007fb & 1.8 & 11297 & 117 &  & 10285 & 129 & 16833 & 39 & 0.31 \\
2007fr & -0.2 & 10855 & 119 &  & 11087 & 189 & 19453 & 50 & 0.27 \\
2007gi & -0.8 & 14892 & 161 &  & 14600 & 193 & 20729 & 51 & 0.26 \\
2007gk & -0.8 & 13701 & 174 &  & 12784 & 180 & 21725 & 86 & 0.48 \\
2007jg & -2.2 & 12316 & 126 &  & 12036 & 116 & 21914 & 196 & 1.70 \\
2007le & 2.3 & 12295 & 113 &  & 12117 & 159 & 18000 & 19 & 0.12 \\
2007nq & 2.8 & 11626 & 125 &  & 10163 & 147 & 17163 & 43 & 0.29 \\
2008A & 1.9 & 10121 & 55 &  & 9261 & 33 & 19511 & 33 & 0.99 \\
2008R & 2.7 & 10478 & 121 &  & 10382 & 193 & 18782 & 55 & 0.28 \\
2008bf & 1.5 & 11277 & 84 &  & 11346 & 96 & 20749 & 36 & 0.37 \\
2008bq & 0.1 & 10640 & 95 &  & 9912 & 61 & 20236 & 105 & 1.73 \\
2008dr & 2.0 & 14290 & 165 &  & 13506 & 216 & 22297 & 30 & 0.14 \\
2008ec & -0.2 & 11002 & 120 &  & 10499 & 131 & 19023 & 10 & 0.08 \\
2008ei & 0.6 & 14617 & 190 &  & 14428 & 223 & 22615 & 57 & 0.25 \\
2008fp & 0.3 & 11025 & 74 &  & 11508 & 72 & 19961 & 12 & 0.16 \\
2008fp & 1.3 & 10938 & 76 &  & 11461 & 86 & 19819 & 11 & 0.13 \\
2008gl & -2.2 & 12199 & 116 &  & 10997 & 101 & 17870 & 38 & 0.38 \\
2008hj & 1.3 & 11500 & 122 &  & 10736 & 170 & 18005 & 67 & 0.39 \\
2008hu & -1.5 & 12724 & 129 &  & 11710 & 165 & 20478 & 51 & 0.31 \\
2008hv & 1.2 & 10743 & 99 &  & 9959 & 98 & 18248 & 25 & 0.26 \\
2008ia & -2.9 & 11038 & 101 &  & 10688 & 74 & 21319 & 48 & 0.65 \\
2008ia & 2.1 & 10968 & 105 &  & 10042 & 104 & 18000 & 35 & 0.34 \\
2009D & -0.7 & 10209 & 80 &  & 10502 & 66 & 19905 & 97 & 1.46 \\
2009ab & 2.2 & 10729 & 107 &  & 9723 & 150 & 17501 & 37 & 0.25 \\
2009ad & 1.9 & 10587 & 71 &  & 10152 & 59 & 19631 & 22 & 0.37 \\
2009ag & -1.2 & 10280 & 115 &  & 10070 & 125 & 19556 & 140 & 1.13 \\
2011fe & 3.0 & 10017 & 100 &  & 10257 & 149 & 17326 & 28 & 0.19 \\
2011jh & 0.4 & 12035 & 131 &  & 11489 & 169 & 20035 & 73 & 0.43 \\
2012bh & 0.3 & 10292 & 100 &  & 9601 & 159 & 17228 & 75 & 0.47 \\
2012fr & -1.8 & 12967 & 68 &  & 12308 & 44 & 23289 & 80 & 1.80 \\
2012ij & -2.0 & 10122 & 124 &  & 9847 & 230 & 15956 & 50 & 0.22 \\
2013gy & 1.9 & 10905 & 111 &  & 9717 & 143 & 18000 & 70 & 0.49 \\
2014J & 2.3 & 11903 & 119 &  & 12209 & 171 & 20000 & 32 & 0.19 \\
\enddata

\tablecomments{}
%\tablenotetext{a}{Days since B-maximum light;}
\tablenotetext{a}{Velocity of the Si~II~6355;}
\tablenotetext{b}{Equivalent width of the Si~II~6355;}
\tablenotetext{c}{Velocity of the photospheric components of Ca~II~IR triplet;}
\tablenotetext{d}{Equivalent width of the photospheric components of Ca~II~IR triplet;}
\tablenotetext{e}{Velocity of the HVF components of Ca~II~IR triplet;}
\tablenotetext{f}{Equivalent width of the HVFs of Ca~II~IR triplet;}
\tablenotetext{g}{Ratio of line strength (EW) of HVF-Ca to that of PHO-Ca;}
\end{deluxetable}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|}
  \hline
    \tabincell{c}{Total Sample}                    &   \tabincell{c}{Subsample 1\\(number)}           & \tabincell{c}{Subsample 2\\(number)}           & \tabincell{c}{p-KS\\($\Delta$m$_{15}$(B))} &  \tabincell{c}{p-KS\\(B$_{max}$$-$V$_{max}$)} & \tabincell{c}{p-KS\\($V^{Si}_{max}$)}     &  \tabincell{c}{p-KS\\(Gal-type)}     & \tabincell{c}{p-KS\\($r_{SN}^{a}$)}  & \tabincell{c}{p-KS\\(M$^{Gal}_{K}$)} \\\hline
    %%%ZXl:start-P-value
    \tabincell{c}{A\\(Si~II, $t<$-7d)}       & \tabincell{c}{R$^{Si}_{HVF}\geq0.2$ (29)} & \tabincell{c}{R$^{Si}_{HVF}<0.1$ (64)} & 0.035 & 0.129 & 0.002 & 0.476 & 0.317 & 0.657\\\hline
    \tabincell{c}{B$^b$\\Ca~II ($t<$-7d)}   & \tabincell{c}{R$^{Ca}_{HVF}\geq2.5$ (15)} & \tabincell{c}{R$^{Ca}_{HVF}<1.4$ (24)} & 0.001 & 0.351 & 0.073 & 0.260 & 0.581 & 0.461\\\hline
    \tabincell{c}{C\\Ca~II ($|t|<$3d)}      & \tabincell{c}{R$^{Ca}_{HVF}\geq0.8$ (22)} & \tabincell{c}{R$^{Ca}_{HVF}<0.5$ (98)} & 0 & 0.322 & 0.002 & 0.168 & 0.115 & 0.591\\\hline
    \tabincell{c}{A$^c$\\Si~II ($t<$-7d)}   & \tabincell{c}{R$^{Ca}_{HVF}\geq0.2$,\\$V^{Si}_{max}\geq12000$ (15)}  & \tabincell{c}{R$^{Si}_{HVF}\geq0.2$,\\$V^{Si}_{max}<12000$ (14)} & 0.026 & 0 & 0 & 0.371 & 0.002 & 0.658\\\hline
    \tabincell{c}{B$^d$\\ Ca~II ($t<$-7d)}   & \tabincell{c}{R$^{Ca}_{HVF}\geq2.5$,\\$V^{Si}_{max}\geq12000$ (7)}  & \tabincell{c}{R$^{Ca}_{HVF}\geq2.5$,\\$V^{Si}_{max}<12000$ (8)} & 0.214 & 0.014 & 0 & 0.504 & 0.064 & 0.805\\\hline
    %%%ZXl:endof-P-value
\end{tabular}
